Homotopy theory of pre-Calabi-Yau morphisms

In this article we study the homotopy theory of pre-Calabi-Yau morphisms, viewing them as Maurer-Cartan elements of an $L_{\infty}$-algebra. We give two different notions of homotopy: a notion of weak homotopy for morphisms between $d$-pre-Calabi-Yau categories whose underlying graded quivers on the domain (resp. codomain) are the same, and a notion of homotopy for morphisms between fixed pre-Calabi-Yau categories $(\mathcal{A},s_{d+1}M_{\mathcal{A}})$ and $(\mathcal{B},s_{d+1}M_{\mathcal{B}})$. Then, we show that the notion of homotopy is stable under composition and that homotopy equivalences are quasi-isomorphisms. Finally, we prove that the functor constructed by the author in a previous article between the category of pre-Calabi-Yau categories and the partial category of $A_{\infty}$-categories of the form $\mathcal{A}\oplus\mathcal{A}^*[d-1]$, for $\mathcal{A}$ a graded quiver, together with hat morphisms sends homotopic $d$-pre-Calabi-Yau morphisms to weak homotopic $A_{\infty}$-morphisms.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-7,-1.7) rectangle (4,1.7);
     \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
    \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0) -- (0.9,0);
    \draw [rotate=-90] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=90] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=-135] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=180] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=135] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw [line width=0.5pt] (0.,-1.2) circle (0.3cm);
    \draw[rotate around={-90:(0,-1.2)},shift={(0.3,-1.2)}]\doublefleche;
     \draw [line width=0.5pt] (0.,1.2) circle (0.3cm);
    \draw[rotate around={90:(0,1.2)},shift={(0.3,1.2)}]\doublefleche;
    \draw [line width=0.5pt] (-1.2,0) circle (0.3cm);
     \draw[rotate around={180:(-1.2,0)},shift={(-0.9,0)}]\doublefleche;
    \draw [line width=0.5pt] (-0.84,0.84) circle (0.3cm);
    \draw[rotate around={135:(-0.84,0.84)},shift={(-0.54,0.84)}]\doublefleche;
    \draw [line width=0.5pt] (-0.84,-0.84) circle (0.3cm);
    \draw[rotate around={-135:(-0.84,-0.84)},shift={(-0.54,-0.84)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.21,-0.55) circle (0.3pt);
\draw [fill=black] (-0.3,-0.5) circle (0.3pt);
\draw [fill=black] (-0.12,-0.57) circle (0.3pt);
\draw [fill=black] (-0.21,0.55) circle (0.3pt);
\draw [fill=black] (-0.3,0.5) circle (0.3pt);
\draw [fill=black] (-0.12,0.57) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(0,0.25)node[anchor=north]{$\mathbf{h}$};
\draw(-0.84,1.09)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-0.84,-0.59)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0,-0.95)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0,1.45)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-1.2,0.25)node[anchor=north]{$\scriptstyle{b(t)}$};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3.05,-2.5) rectangle (1,1.8);
    \draw (0,0) circle (0.5cm);
    \draw[->,>=stealth](0.5,0)--(0.8,0);
    \draw[rotate=180][<-,>=stealth] (0.5,0)--(0.9,0);
    \draw (-1.4,0) circle (0.5cm);
    \draw[rotate around={180:(-1.4,0)}][<-,>=stealth](-0.9,0)--(-0.5,0);
    \draw (-2.6,0) circle (0.3cm);
    \draw[rotate around={120:(-1.4,0)}][<-,>=stealth](-0.9,0)--(-0.5,0);
    \draw (-2,1.03) circle (0.3cm);
    \draw[rotate around={120:(-2,1.03)},shift={(-1.7,1.03)}]\doublefleche;
    \draw[rotate around={-120:(-1.4,0)}][<-,>=stealth](-0.9,0)--(-0.5,0);
    \draw (-2,-1.03) circle (0.3cm);
     \draw[rotate around={-120:(-2,-1.03)},shift={(-1.7,-1.03)}]\doublefleche;
    \draw[rotate around={180:(-2.6,0)},shift={(-2.3,0)}]\doublefleche;
    \draw[rotate=120][<-,>=stealth] (0.5,0)--(0.9,0);
    \draw (-0.6,1.03) circle (0.3cm);
    \draw[rotate around={120:(-0.6,1.03)},shift={(-0.3,1.03)}]\doublefleche;
    \draw[rotate=-120][<-,>=stealth] (0.5,0)--(0.9,0);
    \draw (-0.6,-1.03) circle (0.3cm);
    \draw[rotate around={-120:(-0.6,-1.03)},shift={(-0.3,-1.03)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[fill=black] (-0.55,0.15) circle (0.3pt);
\draw[fill=black] (-0.5,0.3) circle (0.3pt);
\draw[fill=black] (-0.4,0.4) circle (0.3pt);
\draw[rotate=60][fill=black] (-0.55,0.15) circle (0.3pt);
\draw[rotate=60][fill=black] (-0.5,0.3) circle (0.3pt);
\draw[rotate=60][fill=black] (-0.4,0.4) circle (0.3pt);
\draw[fill=black] (-1.95,0.15) circle (0.3pt);
\draw[fill=black] (-1.9,0.3) circle (0.3pt);
\draw[fill=black] (-1.8,0.4) circle (0.3pt);
\draw[rotate around={60:(-1.4,0)}][fill=black] (-1.95,0.15) circle (0.3pt);
\draw[rotate around={60:(-1.4,0)}][fill=black] (-1.9,0.3) circle (0.3pt);
\draw[rotate around={60:(-1.4,0)}][fill=black] (-1.8,0.4) circle (0.3pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(0,0.2) node[anchor=north]{$m_{\mathcal{C}}$};
\draw(-1.4,0.25) node[anchor=north]{$\mathbf{h}$};
\draw(-2.6,0.25) node[anchor=north]{$\scriptstyle{b(t)}$};
\draw(-2,1.28) node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-2,-0.78) node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-0.6,1.28) node[anchor=north]{$\scriptstyle{x(t)}$};
\draw(-0.6,-0.78) node[anchor=north]{$\scriptstyle{x(t)}$};
\draw (0.9,0)node[anchor=north]{,};
\end{tikzpicture}
        %%%%%%%%%%%%%%%%D2
        \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3.1,-2.5) rectangle (0.95,1.8);
     \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
    \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0) -- (0.8,0);
    \draw [rotate=-90] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=90] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=-135] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=180] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=135] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw [line width=0.5pt] (0.,-1.2) circle (0.3cm);
    \draw[rotate around={-90:(0,-1.2)},shift={(0.3,-1.2)}]\doublefleche;
     \draw [line width=0.5pt] (0.,1.2) circle (0.3cm);
    \draw[rotate around={90:(0,1.2)},shift={(0.3,1.2)}]\doublefleche;
    \draw [line width=0.5pt] (-1.2,0) circle (0.3cm);
     \draw[rotate around={180:(-1.2,0)},shift={(-0.9,0)}]\doubleflechescindeeleft;
     \draw[rotate around={180:(-1.2,0)},shift={(-0.9,0)}]\doubleflechescindeeright;
     \draw[rotate around={180:(-1.2,0)}][<-,>=stealth](-0.9,0)--(-0.5,0);
     \draw (-2.4,0) circle (0.5cm);
     \draw[rotate around={180:(-2.4,0)},shift={(-1.9,0)}]\doublefleche;
    \draw [line width=0.5pt] (-0.84,0.84) circle (0.3cm);
    \draw[rotate around={135:(-0.84,0.84)},shift={(-0.54,0.84)}]\doublefleche;
    \draw [line width=0.5pt] (-0.84,-0.84) circle (0.3cm);
    \draw[rotate around={-135:(-0.84,-0.84)},shift={(-0.54,-0.84)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.21,-0.55) circle (0.3pt);
\draw [fill=black] (-0.3,-0.5) circle (0.3pt);
\draw [fill=black] (-0.12,-0.57) circle (0.3pt);
\draw [fill=black] (-0.21,0.55) circle (0.3pt);
\draw [fill=black] (-0.3,0.5) circle (0.3pt);
\draw [fill=black] (-0.12,0.57) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(0,0.25)node[anchor=north]{$\mathbf{h}$};
\draw(-2.4,0.2)node[anchor=north]{$m_{\MA}$};
\draw(-0.84,1.09)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-0.84,-0.59)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0,-0.95)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0,1.45)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-1.2,0.25)node[anchor=north]{$\scriptstyle{b(t)}$};
\draw (0.9,0)node[anchor=north]{,};
\end{tikzpicture}
%%%%%%%%%%%%%%%D3
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2.2,-2.5) rectangle (1.5,3);
     \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
    \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0) -- (0.8,0);
    \draw [rotate=-90] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=90] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=-135] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=180] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=135] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw [line width=0.5pt] (0.,-1.2) circle (0.3cm);
    \draw[rotate around={-90:(0,-1.2)},shift={(0.3,-1.2)}]\doublefleche;
     \draw [line width=0.5pt] (0.,1.2) circle (0.3cm);
    \draw[rotate around={90:(0,1.2)},shift={(0.3,1.2)}]\doublefleche;
    \draw [line width=0.5pt] (-1.2,0) circle (0.3cm);
     \draw[rotate around={180:(-1.2,0)},shift={(-0.9,0)}]\doublefleche;
    \draw [line width=0.5pt] (-0.84,0.84) circle (0.3cm);
    \draw[rotate around={135:(-0.84,0.84)},shift={(-0.54,0.84)}]\doubleflechescindeeleft;
    \draw[rotate around={135:(-0.84,0.84)},shift={(-0.54,0.84)}]\doubleflechescindeeright;
    \draw[rotate around={135:(-0.84,0.84)}][<-,>=stealth](-0.54,0.84)--(-0.14,0.84);
    \draw (-1.7,1.7) circle (0.5cm);
    \draw[rotate around={135:(-1.7,1.7)},shift={(-1.2,1.7)}]\doublefleche;
    \draw [line width=0.5pt] (-0.84,-0.84) circle (0.3cm);
    \draw[rotate around={-135:(-0.84,-0.84)},shift={(-0.54,-0.84)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
%%%%%%%%%%%%%%%%%%
\draw [rotate=-45][fill=black] (-0.21,-0.55) circle (0.3pt);
\draw [rotate=-45][fill=black] (-0.3,-0.5) circle (0.3pt);
\draw [rotate=-45][fill=black] (-0.12,-0.57) circle (0.3pt);
\draw [rotate=45][fill=black] (-0.21,0.55) circle (0.3pt);
\draw [rotate=45][fill=black] (-0.3,0.5) circle (0.3pt);
\draw [rotate=45][fill=black] (-0.12,0.57) circle (0.3pt);
\draw [fill=black] (-0.21,-0.55) circle (0.3pt);
\draw [fill=black] (-0.3,-0.5) circle (0.3pt);
\draw [fill=black] (-0.12,-0.57) circle (0.3pt);
\draw [fill=black] (-0.21,0.55) circle (0.3pt);
\draw [fill=black] (-0.3,0.5) circle (0.3pt);
\draw [fill=black] (-0.12,0.57) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(-1.7,1.9)node[anchor=north]{$m_{\MA}$};
\draw(0,0.25)node[anchor=north]{$\mathbf{h}$};
\draw(-0.84,1.09)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-0.84,-0.59)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0,-0.95)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0,1.45)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-1.2,0.25)node[anchor=north]{$\scriptstyle{b(t)}$};
\draw(1.2,0.25)node[anchor=north]{and};
\end{tikzpicture}
%\end{minipage}
%%%%%%%%%%%%%%%D4
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2.2,-2.5) rectangle (1.3,2);
     \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
    \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0) -- (0.8,0);
    \draw [rotate=-90] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=90] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=-135] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=180] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=135] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw [line width=0.5pt] (0.,-1.2) circle (0.3cm);
    \draw[rotate around={-90:(0,-1.2)},shift={(0.3,-1.2)}]\doublefleche;
     \draw [line width=0.5pt] (0.,1.2) circle (0.3cm);
    \draw[rotate around={90:(0,1.2)},shift={(0.3,1.2)}]\doublefleche;
    \draw [line width=0.5pt] (-1.2,0) circle (0.3cm);
     \draw[rotate around={180:(-1.2,0)},shift={(-0.9,0)}]\doublefleche;
    \draw [line width=0.5pt] (-0.84,0.84) circle (0.3cm);
    \draw[rotate around={-135:(-0.84,-0.84)},shift={(-0.54,-0.84)}]\doubleflechescindeeleft;
    \draw[rotate around={-135:(-0.84,-0.84)},shift={(-0.54,-0.84)}]\doubleflechescindeeright;
    \draw[rotate around={-135:(-0.84,-0.84)}][<-,>=stealth](-0.54,-0.84)--(-0.14,-0.84);
    \draw (-1.7,-1.7) circle (0.5cm);
    \draw[rotate around={-135:(-1.7,-1.7)},shift={(-1.2,-1.7)}]\doublefleche;
    \draw [line width=0.5pt] (-0.84,-0.84) circle (0.3cm);
    \draw[rotate around={135:(-0.84,0.84)},shift={(-0.54,0.84)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
%%%%%%%%%%%%%%%%%%
\draw [rotate=-45][fill=black] (-0.21,-0.55) circle (0.3pt);
\draw [rotate=-45][fill=black] (-0.3,-0.5) circle (0.3pt);
\draw [rotate=-45][fill=black] (-0.12,-0.57) circle (0.3pt);
\draw [rotate=45][fill=black] (-0.21,0.55) circle (0.3pt);
\draw [rotate=45][fill=black] (-0.3,0.5) circle (0.3pt);
\draw [rotate=45][fill=black] (-0.12,0.57) circle (0.3pt);
\draw [fill=black] (-0.21,-0.55) circle (0.3pt);
\draw [fill=black] (-0.3,-0.5) circle (0.3pt);
\draw [fill=black] (-0.12,-0.57) circle (0.3pt);
\draw [fill=black] (-0.21,0.55) circle (0.3pt);
\draw [fill=black] (-0.3,0.5) circle (0.3pt);
\draw [fill=black] (-0.12,0.57) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(-1.7,-1.5)node[anchor=north]{$m_{\MA}$};
\draw(0,0.25)node[anchor=north]{$\mathbf{h}$};
\draw(-0.84,1.09)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-0.84,-0.59)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0,-0.95)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0,1.45)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-1.2,0.25)node[anchor=north]{$\scriptstyle{b(t)}$};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-5,-1.8) rectangle (3,1.8);
     \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
    \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0) -- (0.9,0);
    \draw [rotate=-90] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=90] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=-135] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=180] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=135] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw [line width=0.5pt] (0.,-1.2) circle (0.3cm);
    \draw[rotate around={-90:(0,-1.2)},shift={(0.3,-1.2)}]\doublefleche;
     \draw [line width=0.5pt] (0.,1.2) circle (0.3cm);
    \draw[rotate around={90:(0,1.2)},shift={(0.3,1.2)}]\doublefleche;
    \draw [line width=0.5pt] (-1.4,0) circle (0.5cm);
    \draw[rotate around={180:(-1.4,0)}][<-,>=stealth](-0.9,0)--(-0.5,0);
    \draw (-2.6,0) circle (0.3cm);
    \draw[rotate around={180:(-2.6,0)},shift={(-2.3,0)}]\doublefleche;
    \draw[rotate around={120:(-1.4,0)}][<-,>=stealth](-0.9,0)--(-0.5,0);
    \draw (-2,1.03) circle (0.3cm);
    \draw[rotate around={120:(-2,1.03)},shift={(-1.7,1.03)}]\doublefleche;
    \draw[rotate around={-120:(-1.4,0)}][<-,>=stealth](-0.9,0)--(-0.5,0);
    \draw (-2,-1.03) circle (0.3cm);
    \draw[rotate around={-120:(-2,-1.03)},shift={(-1.7,-1.03)}]\doublefleche;
    \draw [line width=0.5pt] (-0.84,0.84) circle (0.3cm);
    \draw[rotate around={135:(-0.84,0.84)},shift={(-0.54,0.84)}]\doublefleche;
    \draw [line width=0.5pt] (-0.84,-0.84) circle (0.3cm);
    \draw[rotate around={-135:(-0.84,-0.84)},shift={(-0.54,-0.84)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.21,-0.55) circle (0.3pt);
\draw [fill=black] (-0.3,-0.5) circle (0.3pt);
\draw [fill=black] (-0.12,-0.57) circle (0.3pt);
\draw [fill=black] (-0.21,0.55) circle (0.3pt);
\draw [fill=black] (-0.3,0.5) circle (0.3pt);
\draw [fill=black] (-0.12,0.57) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-1.82,-0.45) circle (0.3pt);
\draw [fill=black] (-1.9,-0.33) circle (0.3pt);
\draw [fill=black] (-1.95,-0.2) circle (0.3pt);
\draw [fill=black] (-1.82,0.45) circle (0.3pt);
\draw [fill=black] (-1.9,0.33) circle (0.3pt);
\draw [fill=black] (-1.95,0.2) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(0,0.25)node[anchor=north]{$\mathbf{h}$};
\draw(-0.84,1.09)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-0.84,-0.59)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0,-0.95)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0,1.45)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw (-1.4,0.2)node[anchor=north]{$m_{\MB}$};
\draw (-2,1.28)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw (-2,-0.78)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw (-2.6,0.25)node[anchor=north]{$\scriptstyle{b(t)}$};
\draw (2.3,0.25)node[anchor=north]{and};
\end{tikzpicture}
    %%%%%%%%%%%%%D'2
 \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-4,-1.8) rectangle (4,1.8);
     \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
    \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0) -- (0.9,0);
    \draw [rotate=-90] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=90] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=-135] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=180] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=135] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw [line width=0.5pt] (0.,-1.2) circle (0.3cm);
    \draw[rotate around={-90:(0,-1.2)},shift={(0.3,-1.2)}]\doublefleche;
     \draw [line width=0.5pt] (0.,1.2) circle (0.3cm);
    \draw[rotate around={90:(0,1.2)},shift={(0.3,1.2)}]\doublefleche;
    \draw [line width=0.5pt] (-1.2,0) circle (0.3cm);
     \draw[rotate around={180:(-1.2,0)},shift={(-0.9,0)}]\doubleflechescindeeleft;
     \draw[rotate around={180:(-1.2,0)},shift={(-0.9,0)}]\doubleflechescindeeright;
     \draw[rotate around={180:(-1.2,0)},shift={(-0.9,0)}]\fleche;
     \draw (-2.5,0) circle (0.5cm);
     \draw[rotate around={180:(-2.5,0)},shift={(-2,0)}]\doublefleche;
    \draw [line width=0.5pt] (-0.84,0.84) circle (0.3cm);
    \draw[rotate around={135:(-0.84,0.84)},shift={(-0.54,0.84)}]\doublefleche;
    \draw [line width=0.5pt] (-0.84,-0.84) circle (0.3cm);
    \draw[rotate around={-135:(-0.84,-0.84)},shift={(-0.54,-0.84)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.21,-0.55) circle (0.3pt);
\draw [fill=black] (-0.3,-0.5) circle (0.3pt);
\draw [fill=black] (-0.12,-0.57) circle (0.3pt);
\draw [fill=black] (-0.21,0.55) circle (0.3pt);
\draw [fill=black] (-0.3,0.5) circle (0.3pt);
\draw [fill=black] (-0.12,0.57) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(0,0.25)node[anchor=north]{$\mathbf{h}$};
\draw(-2.5,0.2)node[anchor=north]{$m_{\MA}$};
\draw(-0.84,1.09)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-0.84,-0.59)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0,-0.95)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0,1.45)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-1.2,0.25)node[anchor=north]{$\scriptstyle{b(t)}$};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-5.5,-2) rectangle (3,3);
     \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
    \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0) -- (0.9,0);
    \draw [rotate=-90] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=90] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=-135] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=180] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=135] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw [line width=0.5pt] (0.,-1.2) circle (0.3cm);
    \draw[rotate around={-90:(0,-1.2)},shift={(0.3,-1.2)}]\doublefleche;
     \draw [line width=0.5pt] (0.,1.2) circle (0.3cm);
    \draw[rotate around={90:(0,1.2)},shift={(0.3,1.2)}]\doublefleche;
    \draw [line width=0.5pt] (-1.2,0) circle (0.3cm);
     \draw[rotate around={180:(-1.2,0)},shift={(-0.9,0)}]\doublefleche;
    \draw [line width=0.5pt] (-1,1) circle (0.5cm);
    \draw[rotate around={90:(-1,1)}][<-,>=stealth](-0.5,1)--(-0.1,1);
    \draw[rotate around={180:(-1,1)}][<-,>=stealth](-0.5,1)--(-0.1,1);
    \draw (-2.2,1) circle (0.3cm);
    \draw[rotate around={180:(-2.2,1)},shift={(-1.9,1)}]\doublefleche;
    \draw (-1,2.2) circle (0.3cm);
    \draw[rotate around={90:(-1,2.2)},shift={(-0.7,2.2)}]\doublefleche;
    \draw [line width=0.5pt] (-0.84,-0.84) circle (0.3cm);
    \draw[rotate around={-135:(-0.84,-0.84)},shift={(-0.54,-0.84)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
%%%%%%%%%%%%%%%%%%
\draw [rotate=-45][fill=black] (-0.21,-0.55) circle (0.3pt);
\draw [rotate=-45][fill=black] (-0.3,-0.5) circle (0.3pt);
\draw [rotate=-45][fill=black] (-0.12,-0.57) circle (0.3pt);
\draw [rotate=45][fill=black] (-0.21,0.55) circle (0.3pt);
\draw [rotate=45][fill=black] (-0.3,0.5) circle (0.3pt);
\draw [rotate=45][fill=black] (-0.12,0.57) circle (0.3pt);
\draw [fill=black] (-0.21,-0.55) circle (0.3pt);
\draw [fill=black] (-0.3,-0.5) circle (0.3pt);
\draw [fill=black] (-0.12,-0.57) circle (0.3pt);
\draw [fill=black] (-0.21,0.55) circle (0.3pt);
\draw [fill=black] (-0.3,0.5) circle (0.3pt);
\draw [fill=black] (-0.12,0.57) circle (0.3pt);
\draw [fill=black] (-1.25,1.52) circle (0.3pt);
\draw [fill=black] (-1.42,1.4) circle (0.3pt);
\draw [fill=black] (-1.52,1.25) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(-1,1.2)node[anchor=north]{$m_{\MB}$};
\draw(0,0.25)node[anchor=north]{$\mathbf{h}$};
\draw(-1,2.45)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-2.2,1.25)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-0.84,-0.59)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0,-0.95)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0,1.45)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-1.2,0.25)node[anchor=north]{$\scriptstyle{b(t)}$};
\draw (2,0.25) node[anchor=north]{and};
\end{tikzpicture}
%%%%%%%%%%%%%%%D'4
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3,-3) rectangle (3,2);
     \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
    \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0) -- (0.9,0);
    \draw [rotate=-90] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=90] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=-135] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=180] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    \draw [rotate=135] [<-, >= stealth, >= stealth](0.5,0) -- (0.9,0);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw [line width=0.5pt] (0.,-1.2) circle (0.3cm);
    \draw[rotate around={-90:(0,-1.2)},shift={(0.3,-1.2)}]\doublefleche;
     \draw [line width=0.5pt] (0.,1.2) circle (0.3cm);
    \draw[rotate around={90:(0,1.2)},shift={(0.3,1.2)}]\doublefleche;
    \draw [line width=0.5pt] (-1.2,0) circle (0.3cm);
     \draw[rotate around={180:(-1.2,0)},shift={(-0.9,0)}]\doublefleche;
    \draw [line width=0.5pt] (-0.84,0.84) circle (0.3cm);
    \draw [line width=0.5pt] (-1,-1) circle (0.5cm);
    \draw[rotate around={-90:(-1,-1)}][<-,>=stealth](-0.5,-1)--(-0.1,-1);
    \draw[rotate around={180:(-1,-1)}][<-,>=stealth](-0.5,-1)--(-0.1,-1);
    \draw (-2.2,-1) circle (0.3cm);
    \draw[rotate around={180:(-2.2,-1)},shift={(-1.9,-1)}]\doublefleche;
    \draw (-1,-2.2) circle (0.3cm);
    \draw[rotate around={-90:(-1,-2.2)},shift={(-0.7,-2.2)}]\doublefleche;
    \draw[rotate around={135:(-0.84,0.84)},shift={(-0.54,0.84)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
%%%%%%%%%%%%%%%%%%
\draw [rotate=-45][fill=black] (-0.21,-0.55) circle (0.3pt);
\draw [rotate=-45][fill=black] (-0.3,-0.5) circle (0.3pt);
\draw [rotate=-45][fill=black] (-0.12,-0.57) circle (0.3pt);
\draw [rotate=45][fill=black] (-0.21,0.55) circle (0.3pt);
\draw [rotate=45][fill=black] (-0.3,0.5) circle (0.3pt);
\draw [rotate=45][fill=black] (-0.12,0.57) circle (0.3pt);
\draw [fill=black] (-0.21,-0.55) circle (0.3pt);
\draw [fill=black] (-0.3,-0.5) circle (0.3pt);
\draw [fill=black] (-0.12,-0.57) circle (0.3pt);
\draw [fill=black] (-0.21,0.55) circle (0.3pt);
\draw [fill=black] (-0.3,0.5) circle (0.3pt);
\draw [fill=black] (-0.12,0.57) circle (0.3pt);
\draw [fill=black] (-1.25,-1.52) circle (0.3pt);
\draw [fill=black] (-1.42,-1.4) circle (0.3pt);
\draw [fill=black] (-1.52,-1.25) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(-1,-0.8)node[anchor=north]{$m_{\MB}$};
\draw(0,0.25)node[anchor=north]{$\mathbf{h}$};
\draw(-0.84,1.09)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-2.2,-0.75)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-1,-1.95)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0,-0.95)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0,1.45)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-1.2,0.25)node[anchor=north]{$\scriptstyle{b(t)}$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3.2,-3.5) rectangle (5,1.5);
        \draw (0,0) circle (0.5cm);
        \draw[->,>=stealth] (0.5,0)--(2,0);
    \draw (2.5,0) circle (0.5cm);
    \draw[rotate around={90:(2.5,0)}] [->,>=stealth] (3,0)--(3.4,0);
     \draw[rotate around={-90:(2.5,0)}] [->,>=stealth](3,0)--(3.4,0);
     %%%%%%%%%%%%
     \draw[rotate around={120:(2.5,0)}][<-,>=stealth] (3,0)--(3.4,0);
     \draw (1.9,1.03) circle (0.3cm);
     \draw[rotate around={120:(1.9,1.03)},shift={(2.2,1.03)}]\doublefleche;
     %%%%%%%%%%%%
     \draw[rotate around={-120:(2.5,0)}][<-,>=stealth] (3,0)--(3.4,0);
     \draw (1.9,-1.03) circle (0.3cm);
     \draw[rotate around={-120:(1.9,-1.03)},shift={(2.2,-1.03)}]\doublefleche;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw (-2.5,0) circle (0.5cm);
    \draw[rotate around={90:(-2.5,0)}] [->,>=stealth] (-2,0)--(-1.6,0);
     \draw[rotate around={-90:(-2.5,0)}] [->,>=stealth] (-2,0)--(-1.6,0);
     %%%%%%%%%%%%
     \draw[rotate around={60:(-2.5,0)}][<-,>=stealth] (-2,0)--(-1.6,0);
     \draw (-1.9,-1.03) circle (0.3cm);
     \draw[rotate around={60:(-1.9,1.03)},shift={(-1.6,1.03)}]\doublefleche;
     %%%%%%%%%%%%
     \draw[rotate around={-60:(-2.5,0)}][<-,>=stealth] (-2,0)--(-1.6,0);
     \draw (-1.9,1.03) circle (0.3cm);
     \draw[rotate around={-60:(-1.9,-1.03)},shift={(-1.6,-1.03)}]\doublefleche;
     \draw[rotate=180][->,>=stealth] (0.5,0)--(2,0);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw[rotate=-135][<-,>=stealth](0.5,0)--(0.8,0);
        \draw (-0.77,-0.77) circle (0.3cm);
        \draw[rotate around={-135:(-0.77,-0.77)},shift={(-0.47,-0.77)}]\doublefleche;
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw[rotate=-45][<-,>=stealth](0.5,0)--(0.8,0);
        \draw (0.77,-0.77) circle (0.3cm);
        \draw[rotate around={-45:(0.77,-0.77)},shift={(1.07,-0.77)}]\doublefleche;
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw[rotate=-90][<-,>=stealth](0.5,0)--(1,0);
        \draw (0,-1.3) circle (0.3cm);
        \draw[rotate around={0:(0,-1.3)},shift={(0.3,-1.3))}] \doublefleche;
        \draw[rotate around={-90:(0,-1.3)}][->,>=stealth] (0.3,-1.3)--(0.8,-1.3);
        \draw (0,-2.6) circle (0.5cm);
        \draw[rotate around={0:(0,-2.6)}][->,>=stealth] (0.5,-2.6)--(0.9,-2.6);
        \draw[rotate around={180:(0,-2.6)}][->,>=stealth] (0.5,-2.6)--(0.9,-2.6);
        %%%%%%%%%%%%%%%
        \draw[rotate around={45:(0,-2.6)}][<-,>=stealth](0.5,-2.6)--(0.8,-2.6);
        \draw (0.77,-1.83) circle (0.3cm);
        \draw [rotate around={45:(0.77,-1.83)},shift={(1.07,-1.83)}] \doublefleche;
        %%%%%%%%%%%%%%%
        \draw[rotate around={135:(0,-2.6)}][<-,>=stealth](0.5,-2.6)--(0.8,-2.6);
        \draw (-0.77,-1.83) circle (0.3cm);
        \draw [rotate around={135:(-0.77,-1.83)},shift={(-0.47,-1.83)}] \doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north]{$M_{\MA}$};
\draw (-2.5,0.25) node[anchor=north]{$a(t)$};
\draw (2.5,0.25) node[anchor=north]{$b(t)$};
\draw (0,-2.35) node[anchor=north]{$a(t)$};
\draw (0,-1.05) node[anchor=north]{$\mathbf{H}$};
\draw (-0.77,-1.58) node[anchor=north]{$\mathbf{H}$};
\draw (0.77,-1.58) node[anchor=north]{$\mathbf{H}$};
\draw (0.77,-0.52) node[anchor=north]{$\mathbf{H}$};
\draw (-0.77,-0.52) node[anchor=north]{$\mathbf{H}$};
\draw (1.9,1.28) node[anchor=north]{$\mathbf{H}$};
\draw (-1.9,1.28) node[anchor=north]{$\mathbf{H}$};
\draw (1.9,-0.78) node[anchor=north]{$\mathbf{H}$};
\draw (-1.9,-0.78) node[anchor=north]{$\mathbf{H}$};
\draw (4,0.2) node[anchor=north]{and};
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[fill=black] (0,0.6) circle (0.3pt);
    \draw[fill=black] (0.2,0.55) circle (0.3pt);
    \draw[fill=black] (-0.2,0.55) circle (0.3pt);
    \draw[fill=black] (-0.25,-0.6) circle (0.3pt);
    \draw[fill=black] (-0.35,-0.55) circle (0.3pt);
    \draw[fill=black] (-0.13,-0.62) circle (0.3pt);
    \draw[fill=black] (0.25,-0.6) circle (0.3pt);
    \draw[fill=black] (0.35,-0.55) circle (0.3pt);
    \draw[fill=black] (0.13,-0.62) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (-3.1,0) circle (0.3pt);
    \draw[fill=black] (-3.05,0.2) circle (0.3pt);
    \draw[fill=black] (-3.05,-0.2) circle (0.3pt);
     \draw[fill=black] (3.1,0) circle (0.3pt);
    \draw[fill=black] (3.05,0.2) circle (0.3pt);
    \draw[fill=black] (3.05,-0.2) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (-0.37,-1.3) circle (0.3pt);
    \draw[fill=black] (-0.32,-1.15) circle (0.3pt);
    \draw[fill=black] (-0.32,-1.45) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (-1.95,0.2) circle (0.3pt);
    \draw[fill=black] (-2,0.32) circle (0.3pt);
    \draw[fill=black] (-2.1,0.4) circle (0.3pt);
    \draw[fill=black] (-1.95,-0.2) circle (0.3pt);
    \draw[fill=black] (-2,-0.32) circle (0.3pt);
    \draw[fill=black] (-2.1,-0.4) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (1.95,0.2) circle (0.3pt);
    \draw[fill=black] (2,0.32) circle (0.3pt);
    \draw[fill=black] (2.1,0.4) circle (0.3pt);
    \draw[fill=black] (1.95,-0.2) circle (0.3pt);
    \draw[fill=black] (2,-0.32) circle (0.3pt);
    \draw[fill=black] (2.1,-0.4) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (0.2,-3.15) circle (0.3pt);
    \draw[fill=black] (-0.2,-3.15) circle (0.3pt);
    \draw[fill=black] (0,-3.2) circle (0.3pt);
    \draw[fill=black] (-0.12,-2.02) circle (0.3pt);
    \draw[fill=black] (-0.22,-2.05) circle (0.3pt);
    \draw[fill=black] (-0.32,-2.1) circle (0.3pt);
    \draw[fill=black] (0.12,-2.02) circle (0.3pt);
    \draw[fill=black] (0.22,-2.05) circle (0.3pt);
    \draw[fill=black] (0.32,-2.1) circle (0.3pt);
    \end{tikzpicture}
 \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3,-4) rectangle (5,1);
        \draw (0,0) circle (0.5cm);
        \draw[rotate=0][->,>=stealth] (0.5,0)--(0.9,0);
        \draw[rotate=180][->,>=stealth] (0.5,0)--(0.9,0);
        \draw[rotate=-45][<-,>=stealth] (0.5,0)--(0.9,0);
        \draw (1,-1) circle (0.5cm);
        \draw[rotate around={0:(1,-1)}][<-,>=stealth] (1.5,-1)--(1.9,-1);
        \draw (2.2,-1) circle (0.3cm);
        \draw[rotate around={0:(2.2,-1)},shift={(2.5,-1)}]\doublefleche;
        \draw[rotate around={-90:(1,-1)}][<-,>=stealth] (1.5,-1)--(1.9,-1);
         \draw (1,-2.2) circle (0.3cm);
         \draw[rotate around={-90:(1,-2.2)},shift={(1.3,-2.2)}]\doublefleche;
        \draw[rotate=-135][<-,>=stealth] (0.5,0)--(0.9,0);
        \draw (-1,-1) circle (0.5cm);
        \draw[rotate around={-90:(-1,-1)}][<-,>=stealth] (-0.5,-1)--(-0.1,-1);
        \draw (-1,-2.2) circle (0.3cm);
        \draw[rotate around={0:(-1,-2.2)},shift={(-0.7,-2.2)}]\doublefleche;
        \draw[rotate around={-90:(-1,-2.2)}][->,>=stealth](-0.7,-2.2)--(-0.3,-2.2);
        \draw (-1,-3.4) circle (0.5cm);
        \draw[rotate around={135:(-1,-3.4)}][->,>=stealth](-0.5,-3.4)--(-0.1,-3.4);
        \draw[rotate around={-45:(-1,-3.4)}][->,>=stealth](-0.5,-3.4)--(-0.1,-3.4);
        \draw[rotate around={0:(-1,-3.4)}][<-,>=stealth](-0.5,-3.4)--(-0.1,-3.4);
        \draw (0.2,-3.4) circle (0.3cm);
        \draw[rotate around={0:(0.2,-3.4)},shift={(0.5,-3.4)}]\doublefleche;
        \draw[rotate around={180:(-1,-1)}][<-,>=stealth] (-0.5,-1)--(-0.1,-1);
        \draw (-2.2,-1) circle (0.3cm);
        \draw[rotate around={180:(-2.2,-1)},shift={(-1.9,-1)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north] {$M_{\MB}$};
\draw (-1,-3.15) node[anchor=north] {$a(t)$};
\draw (-1,-0.75) node[anchor=north] {$b(t)$};
\draw (1,-0.75) node[anchor=north] {$a(t)$};
\draw (0.2,-3.15) node[anchor=north] {$\mathbf{H}$};
\draw (-1,-1.95) node[anchor=north] {$\mathbf{H}$};
\draw (1,-1.95) node[anchor=north] {$\mathbf{H}$};
\draw (-2.2,-0.75) node[anchor=north] {$\mathbf{H}$};
\draw (2.2,-0.75) node[anchor=north] {$\mathbf{H}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[fill=black] (0,0.6) circle (0.3pt);
    \draw[fill=black] (0.2,0.55) circle (0.3pt);
    \draw[fill=black] (-0.2,0.55) circle (0.3pt);
    \draw[fill=black] (0,-0.6) circle (0.3pt);
    \draw[fill=black] (0.2,-0.55) circle (0.3pt);
    \draw[fill=black] (-0.2,-0.55) circle (0.3pt);
    %%%%%%%%%%%%%%%%
    \draw[fill=black] (-1.55,-1.25) circle (0.3pt);
    \draw[fill=black] (-1.43,-1.43) circle (0.3pt);
    \draw[fill=black] (-1.25,-1.55) circle (0.3pt);
    \draw[fill=black] (1.55,-1.25) circle (0.3pt);
    \draw[fill=black] (1.43,-1.43) circle (0.3pt);
    \draw[fill=black] (1.25,-1.55) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (-1.33,-2.35) circle (0.3pt);
    \draw[fill=black] (-1.38,-2.18) circle (0.3pt);
    \draw[fill=black] (-1.33,-2) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (-1.6,-3.6) circle (0.3pt);
    \draw[fill=black] (-1.43,-3.82) circle (0.3pt);
    \draw[fill=black] (-1.2,-3.95) circle (0.3pt);
    \draw[fill=black] (-0.72,-2.87) circle (0.3pt);
    \draw[fill=black] (-0.45,-3.15) circle (0.3pt);
    \draw[fill=black] (-0.55,-2.98) circle (0.3pt);
    \end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-4,-2) rectangle (4,3);
            \draw (0,0) circle (0.5cm);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \draw[rotate=90][->,>=stealth] (0.5,0)--(0.9,0);
            \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}] \doubleflechescindeeleft;
            \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}] \doubleflechescindeeright;
            \draw (0,1.2) circle (0.3cm);
            \draw[rotate=30,shift={(0.5,0)}] \doublefleche;
            \draw[rotate=150,shift={(0.5,0)}] \doublefleche;
            %%%%%%%%%%%%%%%%
            \draw[->,>=stealth] (0.3,1.2)--(0.7,1.2);
            \draw (1.2,1.2) circle (0.5cm);
            \draw[rotate around={-135:(1.2,1.2)}][->,>=stealth] (1.7,1.2)--(2.1,1.2);
            \draw[rotate around={45:(1.2,1.2)}][->,>=stealth] (1.7,1.2)--(2.1,1.2);
            \draw[rotate around={90:(1.2,1.2)}][<-,>=stealth] (1.7,1.2)--(2.1,1.2);
            \draw (1.2,2.4) circle (0.3cm);
            \draw [rotate around={90:(1.2,2.4)},shift={(1.5,2.4)}] \doublefleche;
            %%%%%%%%%%%%%%%%
            \draw[rotate around={180:(0,1.2)}][->,>=stealth] (0.3,1.2)--(0.7,1.2);
            \draw (-1.2,1.2) circle (0.5cm);
            \draw[rotate around={135:(-1.2,1.2)}][->,>=stealth] (-0.7,1.2)--(-0.3,1.2);
            \draw[rotate around={-45:(-1.2,1.2)}][->,>=stealth] (-0.7,1.2)--(-0.3,1.2);
            \draw[rotate around={90:(-1.2,1.2)}][<-,>=stealth] (-0.7,1.2)--(-0.3,1.2);
            \draw (-1.2,2.4) circle (0.3cm);
            \draw [rotate around={90:(-1.2,2.4)},shift={(-0.9,2.4)}] \doublefleche;
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \draw[rotate=-30][->,>=stealth] (0.5,0)--(0.9,0);
            \draw (1.03,-0.6) circle (0.3cm);
            \draw[rotate around={150:(1.03,-0.6)},shift={(1.33,-0.6)}] \doubleflechescindeeleft;
            \draw[rotate around={150:(1.03,-0.6)},shift={(1.33,-0.6)}] \doubleflechescindeeright;
            \draw[rotate around={-30:(1.03,-0.6)}][->,>=stealth](1.33,-0.6)--(1.73,-0.6);
            \draw (2.06,-1.2) circle (0.5cm);
            \draw[rotate around={0:(2.06,-1.2)}][->,>=stealth] (2.56,-1.2)--(2.96,-1.2);
            \draw[rotate around={180:(2.06,-1.2)}][->,>=stealth] (2.56,-1.2)--(2.96,-1.2);
            \draw[rotate around={30:(2.06,-1.2)}][<-,>=stealth] (2.56,-1.2)--(2.96,-1.2);
            \draw (3.09,-0.6) circle (0.3cm);
            \draw[rotate around={30:(3.09,-0.6)},shift={(3.39,-0.6)}]\doublefleche;
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \draw[rotate=-150][->,>=stealth] (0.5,0)--(0.9,0);
            \draw (-1.03,-0.6) circle (0.3cm);
            \draw[rotate around={30:(-1.03,-0.6)},shift={(-0.73,-0.6)}] \doubleflechescindeeleft;
            \draw[rotate around={30:(-1.03,-0.6)},shift={(-0.73,-0.6)}] \doubleflechescindeeright;
            \draw[rotate around={-150:(-1.03,-0.6)}][->,>=stealth](-0.73,-0.6)--(-0.33,-0.6);
            \draw (-2.06,-1.2) circle (0.5cm);
            \draw[rotate around={-120:(-2.06,-1.2)}][->,>=stealth] (-1.56,-1.2)--(-1.16,-1.2);
            \draw[rotate around={120:(-2.06,-1.2)}][<-,>=stealth] (-1.56,-1.2)--(-1.16,-1.2);
            \draw (-2.66,-0.17) circle (0.3cm);
            \draw[rotate around={30:(-2.66,-0.17)},shift={(-2.36,-0.17)}]\doublefleche;
            \draw[rotate around={120:(-2.66,-0.17)}][->,>=stealth](-2.36,-0.17)--(-1.96,-0.17);
            \draw (-3.26,0.9) circle (0.5cm);
            \draw[rotate around={60:(-3.26,0.9)}][<-,>=stealth](-2.76,0.9)--(-2.36,0.9);
            \draw[rotate around={-90:(-3.26,0.9)}][->,>=stealth](-2.76,0.9)--(-2.36,0.9);
            \draw[rotate around={90:(-3.26,0.9)}][->,>=stealth](-2.76,0.9)--(-2.36,0.9);
            \draw (-2.66,1.93)  circle (0.3cm);
            \draw[rotate around={60:(-2.66,1.93)},shift={(-2.36,1.93)}]\doublefleche;
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north] {$M_{\mathcal{C}}$};
\draw (1.2,1.45) node[anchor=north] {$b(t)$};
\draw (-1.2,1.45) node[anchor=north] {$a(t)$};
\draw (-2.06,-0.95) node[anchor=north] {$a(t)$};
\draw (2.06,-0.95) node[anchor=north] {$a(t)$};
\draw (-3.26,1.15) node[anchor=north] {$a(t)$};
\draw (0,1.45) node[anchor=north] {$\mathbf{H}$};
\draw (1.2,2.65) node[anchor=north] {$\mathbf{H}$};
\draw (-1.2,2.65) node[anchor=north] {$\mathbf{H}$};
\draw (-2.66,0.08) node[anchor=north] {$\mathbf{H}$};
\draw (3.09,-0.35) node[anchor=north] {$\mathbf{H}$};
\draw (-1.03,-0.35) node[anchor=north] {$\mathbf{H}$};
\draw (1.03,-0.35) node[anchor=north] {$\mathbf{H}$};
\draw (-2.66,2.18) node[anchor=north] {$\mathbf{H}$};
\draw (3.5,0.5) node[anchor=north]{,};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[fill=black] (0,1.6) circle (0.3pt);
\draw[fill=black] (0.15,1.55) circle (0.3pt);
\draw[fill=black] (-0.15,1.55) circle (0.3pt);
\draw[fill=black] (0,-0.6) circle (0.3pt);
\draw[fill=black] (0.2,-0.55) circle (0.3pt);
\draw[fill=black] (-0.2,-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (-0.9,1.7) circle (0.3pt);
\draw[fill=black] (-0.75,1.6) circle (0.3pt);
\draw[fill=black] (-0.65,1.45) circle (0.3pt);
\draw[fill=black] (-1.5,0.7) circle (0.3pt);
\draw[fill=black] (-1.68,0.83) circle (0.3pt);
\draw[fill=black] (-1.8,1) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (0.9,1.7) circle (0.3pt);
\draw[fill=black] (0.75,1.6) circle (0.3pt);
\draw[fill=black] (0.65,1.45) circle (0.3pt);
\draw[fill=black] (1.5,0.7) circle (0.3pt);
\draw[fill=black] (1.68,0.83) circle (0.3pt);
\draw[fill=black] (1.8,1) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (-1.92,-0.62) circle (0.3pt);
\draw[fill=black] (-2.15,-0.6) circle (0.3pt);
\draw[fill=black] (-1.7,-0.7) circle (0.3pt);
\draw[fill=black] (-1.5,0.7) circle (0.3pt);
\draw[fill=black] (-1.68,0.83) circle (0.3pt);
\draw[fill=black] (-1.8,1) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (2.06,-0.6) circle (0.3pt);
\draw[fill=black] (2.26,-0.65) circle (0.3pt);
\draw[fill=black] (1.86,-0.65) circle (0.3pt);
\draw[fill=black] (2.06,-1.8) circle (0.3pt);
\draw[fill=black] (2.26,-1.75) circle (0.3pt);
\draw[fill=black] (1.86,-1.75) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (-3.86,0.9) circle (0.3pt);
\draw[fill=black] (-3.81,1.1) circle (0.3pt);
\draw[fill=black] (-3.81,0.7) circle (0.3pt);
\draw[fill=black] (-2.66,0.9) circle (0.3pt);
\draw[fill=black] (-2.71,1.1) circle (0.3pt);
\draw[fill=black] (-2.71,0.7) circle (0.3pt);
        \end{tikzpicture}
 \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3,-4) rectangle (5,1);
        \draw (0,0) circle (0.5cm);
        \draw[rotate=0][->,>=stealth] (0.5,0)--(0.9,0);
        \draw[rotate=180][->,>=stealth] (0.5,0)--(0.9,0);
        \draw[rotate=-45][<-,>=stealth] (0.5,0)--(0.9,0);
        \draw (1,-1) circle (0.5cm);
        \draw[rotate around={0:(1,-1)}][<-,>=stealth] (1.5,-1)--(1.9,-1);
        \draw (2.2,-1) circle (0.3cm);
        \draw[rotate around={0:(2.2,-1)},shift={(2.5,-1)}]\doublefleche;
        \draw[rotate around={-90:(1,-1)}][<-,>=stealth] (1.5,-1)--(1.9,-1);
         \draw (1,-2.2) circle (0.3cm);
         \draw[rotate around={-90:(1,-2.2)},shift={(1.3,-2.2)}]\doublefleche;
        \draw[rotate=-135][<-,>=stealth] (0.5,0)--(0.9,0);
        \draw (-1,-1) circle (0.5cm);
        \draw[rotate around={-90:(-1,-1)}][<-,>=stealth] (-0.5,-1)--(-0.1,-1);
        \draw (-1,-2.2) circle (0.3cm);
        \draw[rotate around={0:(-1,-2.2)},shift={(-0.7,-2.2)}]\doublefleche;
        \draw[rotate around={-90:(-1,-2.2)}][->,>=stealth](-0.7,-2.2)--(-0.3,-2.2);
        \draw (-1,-3.4) circle (0.5cm);
        \draw[rotate around={135:(-1,-3.4)}][->,>=stealth](-0.5,-3.4)--(-0.1,-3.4);
        \draw[rotate around={-45:(-1,-3.4)}][->,>=stealth](-0.5,-3.4)--(-0.1,-3.4);
        \draw[rotate around={0:(-1,-3.4)}][<-,>=stealth](-0.5,-3.4)--(-0.1,-3.4);
        \draw (0.2,-3.4) circle (0.3cm);
        \draw[rotate around={0:(0.2,-3.4)},shift={(0.5,-3.4)}]\doublefleche;
        \draw[rotate around={180:(-1,-1)}][<-,>=stealth] (-0.5,-1)--(-0.1,-1);
        \draw (-2.2,-1) circle (0.3cm);
        \draw[rotate around={180:(-2.2,-1)},shift={(-1.9,-1)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north] {$M_{\MB}$};
\draw (-1,-3.15) node[anchor=north] {$a(t)$};
\draw (-1,-0.75) node[anchor=north] {$b(t)$};
\draw (1,-0.75) node[anchor=north] {$a(t)$};
\draw (0.2,-3.15) node[anchor=north] {$\mathbf{H}$};
\draw (-1,-1.95) node[anchor=north] {$\mathbf{H}$};
\draw (1,-1.95) node[anchor=north] {$\mathbf{H}$};
\draw (-2.2,-0.75) node[anchor=north] {$\mathbf{H}$};
\draw (2.2,-0.75) node[anchor=north] {$\mathbf{H}$};
\draw (3,-1.7) node[anchor=north]{,};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[fill=black] (0,0.6) circle (0.3pt);
    \draw[fill=black] (0.2,0.55) circle (0.3pt);
    \draw[fill=black] (-0.2,0.55) circle (0.3pt);
    \draw[fill=black] (0,-0.6) circle (0.3pt);
    \draw[fill=black] (0.2,-0.55) circle (0.3pt);
    \draw[fill=black] (-0.2,-0.55) circle (0.3pt);
    %%%%%%%%%%%%%%%%
    \draw[fill=black] (-1.55,-1.25) circle (0.3pt);
    \draw[fill=black] (-1.43,-1.43) circle (0.3pt);
    \draw[fill=black] (-1.25,-1.55) circle (0.3pt);
    \draw[fill=black] (1.55,-1.25) circle (0.3pt);
    \draw[fill=black] (1.43,-1.43) circle (0.3pt);
    \draw[fill=black] (1.25,-1.55) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (-1.33,-2.35) circle (0.3pt);
    \draw[fill=black] (-1.38,-2.18) circle (0.3pt);
    \draw[fill=black] (-1.33,-2) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (-1.6,-3.6) circle (0.3pt);
    \draw[fill=black] (-1.43,-3.82) circle (0.3pt);
    \draw[fill=black] (-1.2,-3.95) circle (0.3pt);
    \draw[fill=black] (-0.72,-2.87) circle (0.3pt);
    \draw[fill=black] (-0.45,-3.15) circle (0.3pt);
    \draw[fill=black] (-0.55,-2.98) circle (0.3pt);
    \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{21cm}
                \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-4,-2.5) rectangle (4.5,3);
            \draw (0,0) circle (0.5cm);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \draw[rotate=90][->,>=stealth] (0.5,0)--(0.9,0);
            \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}] \doubleflechescindeeleft;
            \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}] \doubleflechescindeeright;
            \draw (0,1.2) circle (0.3cm);
            \draw[rotate=30,shift={(0.5,0)}] \doublefleche;
            \draw[rotate=150,shift={(0.5,0)}] \doublefleche;
            %%%%%%%%%%%%%%%%
            \draw[->,>=stealth] (0.3,1.2)--(0.7,1.2);
            \draw (1.2,1.2) circle (0.5cm);
            \draw[rotate around={-135:(1.2,1.2)}][->,>=stealth] (1.7,1.2)--(2.1,1.2);
            \draw[rotate around={45:(1.2,1.2)}][->,>=stealth] (1.7,1.2)--(2.1,1.2);
            \draw[rotate around={90:(1.2,1.2)}][<-,>=stealth] (1.7,1.2)--(2.1,1.2);
            \draw (1.2,2.4) circle (0.3cm);
            \draw [rotate around={90:(1.2,2.4)},shift={(1.5,2.4)}] \doublefleche;
            %%%%%%%%%%%%%%%%
            \draw[rotate around={180:(0,1.2)}][->,>=stealth] (0.3,1.2)--(0.7,1.2);
            \draw (-1.2,1.2) circle (0.5cm);
            \draw[rotate around={135:(-1.2,1.2)}][->,>=stealth] (-0.7,1.2)--(-0.3,1.2);
            \draw[rotate around={-45:(-1.2,1.2)}][->,>=stealth] (-0.7,1.2)--(-0.3,1.2);
            \draw[rotate around={90:(-1.2,1.2)}][<-,>=stealth] (-0.7,1.2)--(-0.3,1.2);
            \draw (-1.2,2.4) circle (0.3cm);
            \draw [rotate around={90:(-1.2,2.4)},shift={(-0.9,2.4)}] \doublefleche;
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \draw[rotate=-30][->,>=stealth] (0.5,0)--(0.9,0);
            \draw (1.03,-0.6) circle (0.3cm);
            \draw[rotate around={150:(1.03,-0.6)},shift={(1.33,-0.6)}] \doubleflechescindeeleft;
            \draw[rotate around={150:(1.03,-0.6)},shift={(1.33,-0.6)}] \doubleflechescindeeright;
            \draw[rotate around={-30:(1.03,-0.6)}][->,>=stealth](1.33,-0.6)--(1.73,-0.6);
            \draw (2.06,-1.2) circle (0.5cm);
            \draw[rotate around={0:(2.06,-1.2)}][->,>=stealth] (2.56,-1.2)--(2.96,-1.2);
            \draw[rotate around={180:(2.06,-1.2)}][->,>=stealth] (2.56,-1.2)--(2.96,-1.2);
            \draw[rotate around={30:(2.06,-1.2)}][<-,>=stealth] (2.56,-1.2)--(2.96,-1.2);
            \draw (3.09,-0.6) circle (0.3cm);
            \draw[rotate around={30:(3.09,-0.6)},shift={(3.39,-0.6)}]\doublefleche;
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \draw[rotate=-150][->,>=stealth] (0.5,0)--(0.9,0);
            \draw (-1.03,-0.6) circle (0.3cm);
            \draw[rotate around={30:(-1.03,-0.6)},shift={(-0.73,-0.6)}] \doubleflechescindeeleft;
            \draw[rotate around={30:(-1.03,-0.6)},shift={(-0.73,-0.6)}] \doubleflechescindeeright;
            \draw[rotate around={-150:(-1.03,-0.6)}][->,>=stealth](-0.73,-0.6)--(-0.33,-0.6);
            \draw (-2.06,-1.2) circle (0.5cm);
            \draw[rotate around={-120:(-2.06,-1.2)}][->,>=stealth] (-1.56,-1.2)--(-1.16,-1.2);
            \draw[rotate around={120:(-2.06,-1.2)}][<-,>=stealth] (-1.56,-1.2)--(-1.16,-1.2);
            \draw (-2.66,-0.17) circle (0.3cm);
            \draw[rotate around={30:(-2.66,-0.17)},shift={(-2.36,-0.17)}]\doublefleche;
            \draw[rotate around={120:(-2.66,-0.17)}][->,>=stealth](-2.36,-0.17)--(-1.96,-0.17);
            \draw (-3.26,0.9) circle (0.5cm);
            \draw[rotate around={60:(-3.26,0.9)}][<-,>=stealth](-2.76,0.9)--(-2.36,0.9);
            \draw[rotate around={-90:(-3.26,0.9)}][->,>=stealth](-2.76,0.9)--(-2.36,0.9);
            \draw[rotate around={90:(-3.26,0.9)}][->,>=stealth](-2.76,0.9)--(-2.36,0.9);
            \draw (-2.66,1.93)  circle (0.3cm);
            \draw[rotate around={60:(-2.66,1.93)},shift={(-2.36,1.93)}]\doublefleche;
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north] {$M_{\mathcal{C}}$};
\draw (1.2,1.45) node[anchor=north] {$a(t)$};
\draw (-1.2,1.45) node[anchor=north] {$a(t)$};
\draw (-2.06,-0.95) node[anchor=north] {$a(t)$};
\draw (2.06,-0.95) node[anchor=north] {$a(t)$};
\draw (-3.26,1.15) node[anchor=north] {$b(t)$};
\draw (0,1.45) node[anchor=north] {$\mathbf{H}$};
\draw (1.2,2.65) node[anchor=north] {$\mathbf{H}$};
\draw (-1.2,2.65) node[anchor=north] {$\mathbf{H}$};
\draw (-2.66,0.08) node[anchor=north] {$\mathbf{H}$};
\draw (3.09,-0.35) node[anchor=north] {$\mathbf{H}$};
\draw (-1.03,-0.35) node[anchor=north] {$\mathbf{H}$};
\draw (1.03,-0.35) node[anchor=north] {$\mathbf{H}$};
\draw (-2.66,2.18) node[anchor=north] {$\mathbf{H}$};
\draw ( 4,0.5) node[anchor=north]{and};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[fill=black] (0,1.6) circle (0.3pt);
\draw[fill=black] (0.15,1.55) circle (0.3pt);
\draw[fill=black] (-0.15,1.55) circle (0.3pt);
\draw[fill=black] (0,-0.6) circle (0.3pt);
\draw[fill=black] (0.2,-0.55) circle (0.3pt);
\draw[fill=black] (-0.2,-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (-0.9,1.7) circle (0.3pt);
\draw[fill=black] (-0.75,1.6) circle (0.3pt);
\draw[fill=black] (-0.65,1.45) circle (0.3pt);
\draw[fill=black] (-1.5,0.7) circle (0.3pt);
\draw[fill=black] (-1.68,0.83) circle (0.3pt);
\draw[fill=black] (-1.8,1) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (0.9,1.7) circle (0.3pt);
\draw[fill=black] (0.75,1.6) circle (0.3pt);
\draw[fill=black] (0.65,1.45) circle (0.3pt);
\draw[fill=black] (1.5,0.7) circle (0.3pt);
\draw[fill=black] (1.68,0.83) circle (0.3pt);
\draw[fill=black] (1.8,1) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (-1.92,-0.62) circle (0.3pt);
\draw[fill=black] (-2.15,-0.6) circle (0.3pt);
\draw[fill=black] (-1.7,-0.7) circle (0.3pt);
\draw[fill=black] (-1.5,0.7) circle (0.3pt);
\draw[fill=black] (-1.68,0.83) circle (0.3pt);
\draw[fill=black] (-1.8,1) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (2.06,-0.6) circle (0.3pt);
\draw[fill=black] (2.26,-0.65) circle (0.3pt);
\draw[fill=black] (1.86,-0.65) circle (0.3pt);
\draw[fill=black] (2.06,-1.8) circle (0.3pt);
\draw[fill=black] (2.26,-1.75) circle (0.3pt);
\draw[fill=black] (1.86,-1.75) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (-3.86,0.9) circle (0.3pt);
\draw[fill=black] (-3.81,1.1) circle (0.3pt);
\draw[fill=black] (-3.81,0.7) circle (0.3pt);
\draw[fill=black] (-2.66,0.9) circle (0.3pt);
\draw[fill=black] (-2.71,1.1) circle (0.3pt);
\draw[fill=black] (-2.71,0.7) circle (0.3pt);
        \end{tikzpicture}
     \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3.5,-4.5) rectangle (4,1);
        \draw (0,0) circle (0.5cm);
        \draw[rotate=0][->,>=stealth] (0.5,0)--(0.9,0);
        \draw[rotate=180][->,>=stealth] (0.5,0)--(0.9,0);
        \draw[rotate=-45][<-,>=stealth] (0.5,0)--(0.9,0);
        \draw (1,-1) circle (0.5cm);
        \draw[rotate around={0:(1,-1)}][<-,>=stealth] (1.5,-1)--(1.9,-1);
        \draw (2.2,-1) circle (0.3cm);
        \draw[rotate around={0:(2.2,-1)},shift={(2.5,-1)}]\doublefleche;
        \draw[rotate around={-90:(1,-1)}][<-,>=stealth] (1.5,-1)--(1.9,-1);
         \draw (1,-2.2) circle (0.3cm);
         \draw[rotate around={-90:(1,-2.2)},shift={(1.3,-2.2)}]\doublefleche;
        \draw[rotate=-135][<-,>=stealth] (0.5,0)--(0.9,0);
        \draw (-1,-1) circle (0.5cm);
        \draw[rotate around={-90:(-1,-1)}][<-,>=stealth] (-0.5,-1)--(-0.1,-1);
        \draw (-1,-2.2) circle (0.3cm);
        \draw[rotate around={0:(-1,-2.2)},shift={(-0.7,-2.2)}]\doublefleche;
        \draw[rotate around={-90:(-1,-2.2)}][->,>=stealth](-0.7,-2.2)--(-0.3,-2.2);
        \draw (-1,-3.4) circle (0.5cm);
        \draw[rotate around={135:(-1,-3.4)}][->,>=stealth](-0.5,-3.4)--(-0.1,-3.4);
        \draw[rotate around={-45:(-1,-3.4)}][->,>=stealth](-0.5,-3.4)--(-0.1,-3.4);
        \draw[rotate around={0:(-1,-3.4)}][<-,>=stealth](-0.5,-3.4)--(-0.1,-3.4);
        \draw (0.2,-3.4) circle (0.3cm);
        \draw[rotate around={0:(0.2,-3.4)},shift={(0.5,-3.4)}]\doublefleche;
        \draw[rotate around={180:(-1,-1)}][<-,>=stealth] (-0.5,-1)--(-0.1,-1);
        \draw (-2.2,-1) circle (0.3cm);
        \draw[rotate around={180:(-2.2,-1)},shift={(-1.9,-1)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north] {$M_{\MB}$};
\draw (-1,-3.15) node[anchor=north] {$b(t)$};
\draw (-1,-0.75) node[anchor=north] {$a(t)$};
\draw (1,-0.75) node[anchor=north] {$a(t)$};
\draw (0.2,-3.15) node[anchor=north] {$\mathbf{H}$};
\draw (-1,-1.95) node[anchor=north] {$\mathbf{H}$};
\draw (1,-1.95) node[anchor=north] {$\mathbf{H}$};
\draw (-2.2,-0.75) node[anchor=north] {$\mathbf{H}$};
\draw (2.2,-0.75) node[anchor=north] {$\mathbf{H}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[fill=black] (0,0.6) circle (0.3pt);
    \draw[fill=black] (0.2,0.55) circle (0.3pt);
    \draw[fill=black] (-0.2,0.55) circle (0.3pt);
    \draw[fill=black] (0,-0.6) circle (0.3pt);
    \draw[fill=black] (0.2,-0.55) circle (0.3pt);
    \draw[fill=black] (-0.2,-0.55) circle (0.3pt);
    %%%%%%%%%%%%%%%%
    \draw[fill=black] (-1.55,-1.25) circle (0.3pt);
    \draw[fill=black] (-1.43,-1.43) circle (0.3pt);
    \draw[fill=black] (-1.25,-1.55) circle (0.3pt);
    \draw[fill=black] (1.55,-1.25) circle (0.3pt);
    \draw[fill=black] (1.43,-1.43) circle (0.3pt);
    \draw[fill=black] (1.25,-1.55) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (-1.33,-2.35) circle (0.3pt);
    \draw[fill=black] (-1.38,-2.18) circle (0.3pt);
    \draw[fill=black] (-1.33,-2) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (-1.6,-3.6) circle (0.3pt);
    \draw[fill=black] (-1.43,-3.82) circle (0.3pt);
    \draw[fill=black] (-1.2,-3.95) circle (0.3pt);
    \draw[fill=black] (-0.72,-2.87) circle (0.3pt);
    \draw[fill=black] (-0.45,-3.15) circle (0.3pt);
    \draw[fill=black] (-0.55,-2.98) circle (0.3pt);
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3.55,-2) rectangle (4,3);
            \draw (0,0) circle (0.5cm);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \draw[rotate=90][->,>=stealth] (0.5,0)--(0.9,0);
            \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}] \doubleflechescindeeleft;
            \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}] \doubleflechescindeeright;
            \draw (0,1.2) circle (0.3cm);
            \draw[rotate=30,shift={(0.5,0)}] \doublefleche;
            \draw[rotate=150,shift={(0.5,0)}] \doublefleche;
            %%%%%%%%%%%%%%%%
            \draw[->,>=stealth] (0.3,1.2)--(0.7,1.2);
            \draw (1.2,1.2) circle (0.5cm);
            \draw[rotate around={-135:(1.2,1.2)}][->,>=stealth] (1.7,1.2)--(2.1,1.2);
            \draw[rotate around={45:(1.2,1.2)}][->,>=stealth] (1.7,1.2)--(2.1,1.2);
            \draw[rotate around={90:(1.2,1.2)}][<-,>=stealth] (1.7,1.2)--(2.1,1.2);
            \draw (1.2,2.4) circle (0.3cm);
            \draw [rotate around={90:(1.2,2.4)},shift={(1.5,2.4)}] \doublefleche;
            %%%%%%%%%%%%%%%%
            \draw[rotate around={180:(0,1.2)}][->,>=stealth] (0.3,1.2)--(0.7,1.2);
            \draw (-1.2,1.2) circle (0.5cm);
            \draw[rotate around={135:(-1.2,1.2)}][->,>=stealth] (-0.7,1.2)--(-0.3,1.2);
            \draw[rotate around={-45:(-1.2,1.2)}][->,>=stealth] (-0.7,1.2)--(-0.3,1.2);
            \draw[rotate around={90:(-1.2,1.2)}][<-,>=stealth] (-0.7,1.2)--(-0.3,1.2);
            \draw (-1.2,2.4) circle (0.3cm);
            \draw [rotate around={90:(-1.2,2.4)},shift={(-0.9,2.4)}] \doublefleche;
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \draw[rotate=-30][->,>=stealth] (0.5,0)--(0.9,0);
            \draw (1.03,-0.6) circle (0.3cm);
            \draw[rotate around={150:(1.03,-0.6)},shift={(1.33,-0.6)}] \doubleflechescindeeleft;
            \draw[rotate around={150:(1.03,-0.6)},shift={(1.33,-0.6)}] \doubleflechescindeeright;
            \draw[rotate around={-30:(1.03,-0.6)}][->,>=stealth](1.33,-0.6)--(1.73,-0.6);
            \draw (2.06,-1.2) circle (0.5cm);
            \draw[rotate around={0:(2.06,-1.2)}][->,>=stealth] (2.56,-1.2)--(2.96,-1.2);
            \draw[rotate around={180:(2.06,-1.2)}][->,>=stealth] (2.56,-1.2)--(2.96,-1.2);
            \draw[rotate around={30:(2.06,-1.2)}][<-,>=stealth] (2.56,-1.2)--(2.96,-1.2);
            \draw (3.09,-0.6) circle (0.3cm);
            \draw[rotate around={30:(3.09,-0.6)},shift={(3.39,-0.6)}]\doublefleche;
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \draw[rotate=-150][->,>=stealth] (0.5,0)--(0.9,0);
            \draw (-1.03,-0.6) circle (0.3cm);
            \draw[rotate around={30:(-1.03,-0.6)},shift={(-0.73,-0.6)}] \doubleflechescindeeleft;
            \draw[rotate around={30:(-1.03,-0.6)},shift={(-0.73,-0.6)}] \doubleflechescindeeright;
            \draw[rotate around={-150:(-1.03,-0.6)}][->,>=stealth](-0.73,-0.6)--(-0.33,-0.6);
            \draw (-2.06,-1.2) circle (0.5cm);
            \draw[rotate around={0:(-2.06,-1.2)}][->,>=stealth] (-1.56,-1.2)--(-1.16,-1.2);
            \draw[rotate around={180:(-2.06,-1.2)}][->,>=stealth] (-1.56,-1.2)--(-1.16,-1.2);
            \draw[rotate around={150:(-2.06,-1.2)}][<-,>=stealth] (-1.56,-1.2)--(-1.16,-1.2);
            \draw (-3.09,-0.6) circle (0.3cm);
            \draw[rotate around={150:(-3.09,-0.6)},shift={(-2.79,-0.6)}]\doublefleche;
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north] {$M_{\MA}$};
\draw (1.2,1.45) node[anchor=north] {$\mathbf{H}$};
\draw (-1.2,1.45) node[anchor=north] {$\mathbf{H}$};
\draw (-2.06,-0.95) node[anchor=north] {$\mathbf{H}$};
\draw (2.06,-0.95) node[anchor=north] {$\mathbf{H}$};
\draw (0,1.45) node[anchor=north] {$\scriptstyle{b(t)}$};
\draw (1.2,2.65) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (-1.2,2.65) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (-3.09,-0.35) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (3.09,-0.35) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (-1.03,-0.35) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (1.03,-0.35) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (3.5,0.5) node[anchor=north] {and};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[fill=black] (0,1.6) circle (0.3pt);
\draw[fill=black] (0.15,1.55) circle (0.3pt);
\draw[fill=black] (-0.15,1.55) circle (0.3pt);
\draw[fill=black] (0,-0.6) circle (0.3pt);
\draw[fill=black] (0.2,-0.55) circle (0.3pt);
\draw[fill=black] (-0.2,-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (-0.9,1.7) circle (0.3pt);
\draw[fill=black] (-0.75,1.6) circle (0.3pt);
\draw[fill=black] (-0.65,1.45) circle (0.3pt);
\draw[fill=black] (-1.5,0.7) circle (0.3pt);
\draw[fill=black] (-1.68,0.83) circle (0.3pt);
\draw[fill=black] (-1.8,1) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (0.9,1.7) circle (0.3pt);
\draw[fill=black] (0.75,1.6) circle (0.3pt);
\draw[fill=black] (0.65,1.45) circle (0.3pt);
\draw[fill=black] (1.5,0.7) circle (0.3pt);
\draw[fill=black] (1.68,0.83) circle (0.3pt);
\draw[fill=black] (1.8,1) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (-2.06,-0.6) circle (0.3pt);
\draw[fill=black] (-2.26,-0.65) circle (0.3pt);
\draw[fill=black] (-1.86,-0.65) circle (0.3pt);
\draw[fill=black] (-2.06,-1.8) circle (0.3pt);
\draw[fill=black] (-2.26,-1.75) circle (0.3pt);
\draw[fill=black] (-1.86,-1.75) circle (0.3pt);
\draw[fill=black] (-1.5,0.7) circle (0.3pt);
\draw[fill=black] (-1.68,0.83) circle (0.3pt);
\draw[fill=black] (-1.8,1) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (2.06,-0.6) circle (0.3pt);
\draw[fill=black] (2.26,-0.65) circle (0.3pt);
\draw[fill=black] (1.86,-0.65) circle (0.3pt);
\draw[fill=black] (2.06,-1.8) circle (0.3pt);
\draw[fill=black] (2.26,-1.75) circle (0.3pt);
\draw[fill=black] (1.86,-1.75) circle (0.3pt);
        \end{tikzpicture}
    \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3.2,-3.5) rectangle (5,2);
        \draw (0,0) circle (0.5cm);
        \draw[->,>=stealth] (0.5,0)--(2,0);
    \draw (2.5,0) circle (0.5cm);
    \draw[rotate around={90:(2.5,0)}] [->,>=stealth] (3,0)--(3.4,0);
     \draw[rotate around={-90:(2.5,0)}] [->,>=stealth](3,0)--(3.4,0);
     %%%%%%%%%%%%
     \draw[rotate around={120:(2.5,0)}][<-,>=stealth] (3,0)--(3.4,0);
     \draw (1.9,1.03) circle (0.3cm);
     \draw[rotate around={120:(1.9,1.03)},shift={(2.2,1.03)}]\doublefleche;
     %%%%%%%%%%%%
     \draw[rotate around={-120:(2.5,0)}][<-,>=stealth] (3,0)--(3.4,0);
     \draw (1.9,-1.03) circle (0.3cm);
     \draw[rotate around={-120:(1.9,-1.03)},shift={(2.2,-1.03)}]\doublefleche;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw (-2.5,0) circle (0.5cm);
    \draw[rotate around={90:(-2.5,0)}] [->,>=stealth] (-2,0)--(-1.6,0);
     \draw[rotate around={-90:(-2.5,0)}] [->,>=stealth] (-2,0)--(-1.6,0);
     %%%%%%%%%%%%
     \draw[rotate around={60:(-2.5,0)}][<-,>=stealth] (-2,0)--(-1.6,0);
     \draw (-1.9,-1.03) circle (0.3cm);
     \draw[rotate around={60:(-1.9,1.03)},shift={(-1.6,1.03)}]\doublefleche;
     %%%%%%%%%%%%
     \draw[rotate around={-60:(-2.5,0)}][<-,>=stealth] (-2,0)--(-1.6,0);
     \draw (-1.9,1.03) circle (0.3cm);
     \draw[rotate around={-60:(-1.9,-1.03)},shift={(-1.6,-1.03)}]\doublefleche;
     \draw[rotate=180][->,>=stealth] (0.5,0)--(2,0);
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw[rotate=-135][<-,>=stealth](0.5,0)--(0.8,0);
        \draw (-0.77,-0.77) circle (0.3cm);
        \draw[rotate around={-135:(-0.77,-0.77)},shift={(-0.47,-0.77)}]\doublefleche;
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw[rotate=-45][<-,>=stealth](0.5,0)--(0.8,0);
        \draw (0.77,-0.77) circle (0.3cm);
        \draw[rotate around={-45:(0.77,-0.77)},shift={(1.07,-0.77)}]\doublefleche;
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw[rotate=-90][<-,>=stealth](0.5,0)--(1,0);
        \draw (0,-1.3) circle (0.3cm);
        \draw[rotate around={0:(0,-1.3)},shift={(0.3,-1.3))}] \doublefleche;
        \draw[rotate around={-90:(0,-1.3)}][->,>=stealth] (0.3,-1.3)--(0.8,-1.3);
        \draw (0,-2.6) circle (0.5cm);
        \draw[rotate around={0:(0,-2.6)}][->,>=stealth] (0.5,-2.6)--(0.9,-2.6);
        \draw[rotate around={180:(0,-2.6)}][->,>=stealth] (0.5,-2.6)--(0.9,-2.6);
        %%%%%%%%%%%%%%%
        \draw[rotate around={45:(0,-2.6)}][<-,>=stealth](0.5,-2.6)--(0.8,-2.6);
        \draw (0.77,-1.83) circle (0.3cm);
        \draw [rotate around={45:(0.77,-1.83)},shift={(1.07,-1.83)}] \doublefleche;
        %%%%%%%%%%%%%%%
        \draw[rotate around={135:(0,-2.6)}][<-,>=stealth](0.5,-2.6)--(0.8,-2.6);
        \draw (-0.77,-1.83) circle (0.3cm);
        \draw [rotate around={135:(-0.77,-1.83)},shift={(-0.47,-1.83)}] \doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north]{$M_{\MB}$};
\draw (-2.5,0.25) node[anchor=north]{$\mathbf{H}$};
\draw (2.5,0.25) node[anchor=north]{$\mathbf{H}$};
\draw (0,-2.35) node[anchor=north]{$\mathbf{H}$};
\draw (0,-1.05) node[anchor=north]{$\scriptstyle{b(t)}$};
\draw (-0.77,-1.58) node[anchor=north]{$\scriptstyle{a(t)}$};
\draw (0.77,-1.58) node[anchor=north]{$\scriptstyle{a(t)}$};
\draw (0.77,-0.52) node[anchor=north]{$\scriptstyle{a(t)}$};
\draw (-0.77,-0.52) node[anchor=north]{$\scriptstyle{a(t)}$};
\draw (1.9,1.28) node[anchor=north]{$\scriptstyle{a(t)}$};
\draw (-1.9,1.28) node[anchor=north]{$\scriptstyle{a(t)}$};
\draw (1.9,-0.78) node[anchor=north]{$\scriptstyle{a(t)}$};
\draw (-1.9,-0.78) node[anchor=north]{$\scriptstyle{a(t)}$};
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[fill=black] (0,0.6) circle (0.3pt);
    \draw[fill=black] (0.2,0.55) circle (0.3pt);
    \draw[fill=black] (-0.2,0.55) circle (0.3pt);
    \draw[fill=black] (-0.25,-0.6) circle (0.3pt);
    \draw[fill=black] (-0.35,-0.55) circle (0.3pt);
    \draw[fill=black] (-0.13,-0.62) circle (0.3pt);
    \draw[fill=black] (0.25,-0.6) circle (0.3pt);
    \draw[fill=black] (0.35,-0.55) circle (0.3pt);
    \draw[fill=black] (0.13,-0.62) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (-3.1,0) circle (0.3pt);
    \draw[fill=black] (-3.05,0.2) circle (0.3pt);
    \draw[fill=black] (-3.05,-0.2) circle (0.3pt);
     \draw[fill=black] (3.1,0) circle (0.3pt);
    \draw[fill=black] (3.05,0.2) circle (0.3pt);
    \draw[fill=black] (3.05,-0.2) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (-0.37,-1.3) circle (0.3pt);
    \draw[fill=black] (-0.32,-1.15) circle (0.3pt);
    \draw[fill=black] (-0.32,-1.45) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (-1.95,0.2) circle (0.3pt);
    \draw[fill=black] (-2,0.32) circle (0.3pt);
    \draw[fill=black] (-2.1,0.4) circle (0.3pt);
    \draw[fill=black] (-1.95,-0.2) circle (0.3pt);
    \draw[fill=black] (-2,-0.32) circle (0.3pt);
    \draw[fill=black] (-2.1,-0.4) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (1.95,0.2) circle (0.3pt);
    \draw[fill=black] (2,0.32) circle (0.3pt);
    \draw[fill=black] (2.1,0.4) circle (0.3pt);
    \draw[fill=black] (1.95,-0.2) circle (0.3pt);
    \draw[fill=black] (2,-0.32) circle (0.3pt);
    \draw[fill=black] (2.1,-0.4) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (0.2,-3.15) circle (0.3pt);
    \draw[fill=black] (-0.2,-3.15) circle (0.3pt);
    \draw[fill=black] (0,-3.2) circle (0.3pt);
    \draw[fill=black] (-0.12,-2.02) circle (0.3pt);
    \draw[fill=black] (-0.22,-2.05) circle (0.3pt);
    \draw[fill=black] (-0.32,-2.1) circle (0.3pt);
    \draw[fill=black] (0.12,-2.02) circle (0.3pt);
    \draw[fill=black] (0.22,-2.05) circle (0.3pt);
    \draw[fill=black] (0.32,-2.1) circle (0.3pt);
    \end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3.6,-2) rectangle (5,3);
            \draw (0,0) circle (0.5cm);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \draw[rotate=90][->,>=stealth] (0.5,0)--(0.9,0);
            \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}] \doubleflechescindeeleft;
            \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}] \doubleflechescindeeright;
            \draw (0,1.2) circle (0.3cm);
            \draw[rotate=30,shift={(0.5,0)}] \doublefleche;
            \draw[rotate=150,shift={(0.5,0)}] \doublefleche;
            %%%%%%%%%%%%%%%%
            \draw[->,>=stealth] (0.3,1.2)--(0.7,1.2);
            \draw (1.2,1.2) circle (0.5cm);
            \draw[rotate around={-135:(1.2,1.2)}][->,>=stealth] (1.7,1.2)--(2.1,1.2);
            \draw[rotate around={45:(1.2,1.2)}][->,>=stealth] (1.7,1.2)--(2.1,1.2);
            \draw[rotate around={90:(1.2,1.2)}][<-,>=stealth] (1.7,1.2)--(2.1,1.2);
            \draw (1.2,2.4) circle (0.3cm);
            \draw [rotate around={90:(1.2,2.4)},shift={(1.5,2.4)}] \doublefleche;
            %%%%%%%%%%%%%%%%
            \draw[rotate around={180:(0,1.2)}][->,>=stealth] (0.3,1.2)--(0.7,1.2);
            \draw (-1.2,1.2) circle (0.5cm);
            \draw[rotate around={135:(-1.2,1.2)}][->,>=stealth] (-0.7,1.2)--(-0.3,1.2);
            \draw[rotate around={-45:(-1.2,1.2)}][->,>=stealth] (-0.7,1.2)--(-0.3,1.2);
            \draw[rotate around={90:(-1.2,1.2)}][<-,>=stealth] (-0.7,1.2)--(-0.3,1.2);
            \draw (-1.2,2.4) circle (0.3cm);
            \draw [rotate around={90:(-1.2,2.4)},shift={(-0.9,2.4)}] \doublefleche;
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \draw[rotate=-30][->,>=stealth] (0.5,0)--(0.9,0);
            \draw (1.03,-0.6) circle (0.3cm);
            \draw[rotate around={150:(1.03,-0.6)},shift={(1.33,-0.6)}] \doubleflechescindeeleft;
            \draw[rotate around={150:(1.03,-0.6)},shift={(1.33,-0.6)}] \doubleflechescindeeright;
            \draw[rotate around={-30:(1.03,-0.6)}][->,>=stealth](1.33,-0.6)--(1.73,-0.6);
            \draw (2.06,-1.2) circle (0.5cm);
            \draw[rotate around={0:(2.06,-1.2)}][->,>=stealth] (2.56,-1.2)--(2.96,-1.2);
            \draw[rotate around={180:(2.06,-1.2)}][->,>=stealth] (2.56,-1.2)--(2.96,-1.2);
            \draw[rotate around={30:(2.06,-1.2)}][<-,>=stealth] (2.56,-1.2)--(2.96,-1.2);
            \draw (3.09,-0.6) circle (0.3cm);
            \draw[rotate around={30:(3.09,-0.6)},shift={(3.39,-0.6)}]\doublefleche;
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \draw[rotate=-150][->,>=stealth] (0.5,0)--(0.9,0);
            \draw (-1.03,-0.6) circle (0.3cm);
            \draw[rotate around={30:(-1.03,-0.6)},shift={(-0.73,-0.6)}] \doubleflechescindeeleft;
            \draw[rotate around={30:(-1.03,-0.6)},shift={(-0.73,-0.6)}] \doubleflechescindeeright;
            \draw[rotate around={-150:(-1.03,-0.6)}][->,>=stealth](-0.73,-0.6)--(-0.33,-0.6);
            \draw (-2.06,-1.2) circle (0.5cm);
            \draw[rotate around={0:(-2.06,-1.2)}][->,>=stealth] (-1.56,-1.2)--(-1.16,-1.2);
            \draw[rotate around={180:(-2.06,-1.2)}][->,>=stealth] (-1.56,-1.2)--(-1.16,-1.2);
            \draw[rotate around={150:(-2.06,-1.2)}][<-,>=stealth] (-1.56,-1.2)--(-1.16,-1.2);
            \draw (-3.09,-0.6) circle (0.3cm);
            \draw[rotate around={150:(-3.09,-0.6)},shift={(-2.79,-0.6)}]\doublefleche;
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north] {$M_{\MA}$};
\draw (1.2,1.45) node[anchor=north] {$\mathbf{H}$};
\draw (-1.2,1.45) node[anchor=north] {$\mathbf{H}$};
\draw (-2.06,-0.95) node[anchor=north] {$\mathbf{H}$};
\draw (2.06,-0.95) node[anchor=north] {$\mathbf{H}$};
\draw (0,1.45) node[anchor=north] {$\scriptstyle{b(t)}$};
\draw (1.2,2.65) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (-1.2,2.65) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (-3.09,-0.35) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (3.09,-0.35) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (-1.03,-0.35) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (1.03,-0.35) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (3,0.5) node[anchor=north] {,};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[fill=black] (0,1.6) circle (0.3pt);
\draw[fill=black] (0.15,1.55) circle (0.3pt);
\draw[fill=black] (-0.15,1.55) circle (0.3pt);
\draw[fill=black] (0,-0.6) circle (0.3pt);
\draw[fill=black] (0.2,-0.55) circle (0.3pt);
\draw[fill=black] (-0.2,-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (-0.9,1.7) circle (0.3pt);
\draw[fill=black] (-0.75,1.6) circle (0.3pt);
\draw[fill=black] (-0.65,1.45) circle (0.3pt);
\draw[fill=black] (-1.5,0.7) circle (0.3pt);
\draw[fill=black] (-1.68,0.83) circle (0.3pt);
\draw[fill=black] (-1.8,1) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (0.9,1.7) circle (0.3pt);
\draw[fill=black] (0.75,1.6) circle (0.3pt);
\draw[fill=black] (0.65,1.45) circle (0.3pt);
\draw[fill=black] (1.5,0.7) circle (0.3pt);
\draw[fill=black] (1.68,0.83) circle (0.3pt);
\draw[fill=black] (1.8,1) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (-2.06,-0.6) circle (0.3pt);
\draw[fill=black] (-2.26,-0.65) circle (0.3pt);
\draw[fill=black] (-1.86,-0.65) circle (0.3pt);
\draw[fill=black] (-2.06,-1.8) circle (0.3pt);
\draw[fill=black] (-2.26,-1.75) circle (0.3pt);
\draw[fill=black] (-1.86,-1.75) circle (0.3pt);
\draw[fill=black] (-1.5,0.7) circle (0.3pt);
\draw[fill=black] (-1.68,0.83) circle (0.3pt);
\draw[fill=black] (-1.8,1) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (2.06,-0.6) circle (0.3pt);
\draw[fill=black] (2.26,-0.65) circle (0.3pt);
\draw[fill=black] (1.86,-0.65) circle (0.3pt);
\draw[fill=black] (2.06,-1.8) circle (0.3pt);
\draw[fill=black] (2.26,-1.75) circle (0.3pt);
\draw[fill=black] (1.86,-1.75) circle (0.3pt);
        \end{tikzpicture}
    \begin{tikzpicture}
        \draw (0,0) circle (0.5cm);
        \draw[rotate=0][->,>=stealth] (0.5,0)--(0.9,0);
        \draw[rotate=180][->,>=stealth] (0.5,0)--(0.9,0);
        \draw[rotate=-45][<-,>=stealth] (0.5,0)--(0.9,0);
        \draw (1,-1) circle (0.5cm);
        \draw[rotate around={0:(1,-1)}][<-,>=stealth] (1.5,-1)--(1.9,-1);
        \draw (2.2,-1) circle (0.3cm);
        \draw[rotate around={0:(2.2,-1)},shift={(2.5,-1)}]\doublefleche;
        \draw[rotate around={-90:(1,-1)}][<-,>=stealth] (1.5,-1)--(1.9,-1);
         \draw (1,-2.2) circle (0.3cm);
         \draw[rotate around={-90:(1,-2.2)},shift={(1.3,-2.2)}]\doublefleche;
        \draw[rotate=-135][<-,>=stealth] (0.5,0)--(0.9,0);
        \draw (-1,-1) circle (0.5cm);
        \draw[rotate around={-90:(-1,-1)}][<-,>=stealth] (-0.5,-1)--(-0.1,-1);
        \draw (-1,-2.2) circle (0.3cm);
        \draw[rotate around={0:(-1,-2.2)},shift={(-0.7,-2.2)}]\doublefleche;
        \draw[rotate around={-90:(-1,-2.2)}][->,>=stealth](-0.7,-2.2)--(-0.3,-2.2);
        \draw (-1,-3.4) circle (0.5cm);
        \draw[rotate around={135:(-1,-3.4)}][->,>=stealth](-0.5,-3.4)--(-0.1,-3.4);
        \draw[rotate around={-45:(-1,-3.4)}][->,>=stealth](-0.5,-3.4)--(-0.1,-3.4);
        \draw[rotate around={0:(-1,-3.4)}][<-,>=stealth](-0.5,-3.4)--(-0.1,-3.4);
        \draw (0.2,-3.4) circle (0.3cm);
        \draw[rotate around={0:(0.2,-3.4)},shift={(0.5,-3.4)}]\doublefleche;
        \draw[rotate around={180:(-1,-1)}][<-,>=stealth] (-0.5,-1)--(-0.1,-1);
        \draw (-2.2,-1) circle (0.3cm);
        \draw[rotate around={180:(-2.2,-1)},shift={(-1.9,-1)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north] {$M_{\mathcal{C}}$};
\draw (-1,-3.15) node[anchor=north] {$\mathbf{H}$};
\draw (-1,-0.75) node[anchor=north] {$\mathbf{H}$};
\draw (1,-0.75) node[anchor=north] {$\mathbf{H}$};
\draw (0.2,-3.15) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (-1,-1.95) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (1,-1.95) node[anchor=north] {$\scriptstyle{b(t)}$};
\draw (-2.2,-0.75) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (2.2,-0.75) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (3,-1.5) node[anchor=north] {,};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[fill=black] (0,0.6) circle (0.3pt);
    \draw[fill=black] (0.2,0.55) circle (0.3pt);
    \draw[fill=black] (-0.2,0.55) circle (0.3pt);
    \draw[fill=black] (0,-0.6) circle (0.3pt);
    \draw[fill=black] (0.2,-0.55) circle (0.3pt);
    \draw[fill=black] (-0.2,-0.55) circle (0.3pt);
    %%%%%%%%%%%%%%%%
    \draw[fill=black] (-1.55,-1.25) circle (0.3pt);
    \draw[fill=black] (-1.43,-1.43) circle (0.3pt);
    \draw[fill=black] (-1.25,-1.55) circle (0.3pt);
    \draw[fill=black] (1.55,-1.25) circle (0.3pt);
    \draw[fill=black] (1.43,-1.43) circle (0.3pt);
    \draw[fill=black] (1.25,-1.55) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (-1.33,-2.35) circle (0.3pt);
    \draw[fill=black] (-1.38,-2.18) circle (0.3pt);
    \draw[fill=black] (-1.33,-2) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (-1.6,-3.6) circle (0.3pt);
    \draw[fill=black] (-1.43,-3.82) circle (0.3pt);
    \draw[fill=black] (-1.2,-3.95) circle (0.3pt);
    \draw[fill=black] (-0.72,-2.87) circle (0.3pt);
    \draw[fill=black] (-0.45,-3.15) circle (0.3pt);
    \draw[fill=black] (-0.55,-2.98) circle (0.3pt);
    \end{tikzpicture}
    \end{minipage}
        \begin{minipage}{21cm}
        \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3.6,-2) rectangle (5,3);
            \draw (0,0) circle (0.5cm);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \draw[rotate=90][->,>=stealth] (0.5,0)--(0.9,0);
            \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}] \doubleflechescindeeleft;
            \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}] \doubleflechescindeeright;
            \draw (0,1.2) circle (0.3cm);
            \draw[rotate=30,shift={(0.5,0)}] \doublefleche;
            \draw[rotate=150,shift={(0.5,0)}] \doublefleche;
            %%%%%%%%%%%%%%%%
            \draw[->,>=stealth] (0.3,1.2)--(0.7,1.2);
            \draw (1.2,1.2) circle (0.5cm);
            \draw[rotate around={-135:(1.2,1.2)}][->,>=stealth] (1.7,1.2)--(2.1,1.2);
            \draw[rotate around={45:(1.2,1.2)}][->,>=stealth] (1.7,1.2)--(2.1,1.2);
            \draw[rotate around={90:(1.2,1.2)}][<-,>=stealth] (1.7,1.2)--(2.1,1.2);
            \draw (1.2,2.4) circle (0.3cm);
            \draw [rotate around={90:(1.2,2.4)},shift={(1.5,2.4)}] \doublefleche;
            %%%%%%%%%%%%%%%%
            \draw[rotate around={180:(0,1.2)}][->,>=stealth] (0.3,1.2)--(0.7,1.2);
            \draw (-1.2,1.2) circle (0.5cm);
            \draw[rotate around={135:(-1.2,1.2)}][->,>=stealth] (-0.7,1.2)--(-0.3,1.2);
            \draw[rotate around={-45:(-1.2,1.2)}][->,>=stealth] (-0.7,1.2)--(-0.3,1.2);
            \draw[rotate around={90:(-1.2,1.2)}][<-,>=stealth] (-0.7,1.2)--(-0.3,1.2);
            \draw (-1.2,2.4) circle (0.3cm);
            \draw [rotate around={90:(-1.2,2.4)},shift={(-0.9,2.4)}] \doublefleche;
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \draw[rotate=-30][->,>=stealth] (0.5,0)--(0.9,0);
            \draw (1.03,-0.6) circle (0.3cm);
            \draw[rotate around={150:(1.03,-0.6)},shift={(1.33,-0.6)}] \doubleflechescindeeleft;
            \draw[rotate around={150:(1.03,-0.6)},shift={(1.33,-0.6)}] \doubleflechescindeeright;
            \draw[rotate around={-30:(1.03,-0.6)}][->,>=stealth](1.33,-0.6)--(1.73,-0.6);
            \draw (2.06,-1.2) circle (0.5cm);
            \draw[rotate around={0:(2.06,-1.2)}][->,>=stealth] (2.56,-1.2)--(2.96,-1.2);
            \draw[rotate around={180:(2.06,-1.2)}][->,>=stealth] (2.56,-1.2)--(2.96,-1.2);
            \draw[rotate around={30:(2.06,-1.2)}][<-,>=stealth] (2.56,-1.2)--(2.96,-1.2);
            \draw (3.09,-0.6) circle (0.3cm);
            \draw[rotate around={30:(3.09,-0.6)},shift={(3.39,-0.6)}]\doublefleche;
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \draw[rotate=-150][->,>=stealth] (0.5,0)--(0.9,0);
            \draw (-1.03,-0.6) circle (0.3cm);
            \draw[rotate around={30:(-1.03,-0.6)},shift={(-0.73,-0.6)}] \doubleflechescindeeleft;
            \draw[rotate around={30:(-1.03,-0.6)},shift={(-0.73,-0.6)}] \doubleflechescindeeright;
            \draw[rotate around={-150:(-1.03,-0.6)}][->,>=stealth](-0.73,-0.6)--(-0.33,-0.6);
            \draw (-2.06,-1.2) circle (0.5cm);
            \draw[rotate around={0:(-2.06,-1.2)}][->,>=stealth] (-1.56,-1.2)--(-1.16,-1.2);
            \draw[rotate around={180:(-2.06,-1.2)}][->,>=stealth] (-1.56,-1.2)--(-1.16,-1.2);
            \draw[rotate around={150:(-2.06,-1.2)}][<-,>=stealth] (-1.56,-1.2)--(-1.16,-1.2);
            \draw (-3.09,-0.6) circle (0.3cm);
            \draw[rotate around={150:(-3.09,-0.6)},shift={(-2.79,-0.6)}]\doublefleche;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north] {$M_{\MA}$};
\draw (1.2,1.45) node[anchor=north] {$\mathbf{H}$};
\draw (-1.2,1.45) node[anchor=north] {$\mathbf{H}$};
\draw (-2.06,-0.95) node[anchor=north] {$\mathbf{H}$};
\draw (2.06,-0.95) node[anchor=north] {$\mathbf{H}$};
\draw (0,1.45) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (1.2,2.65) node[anchor=north] {$\scriptstyle{b(t)}$};
\draw (-1.2,2.65) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (-3.09,-0.35) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (3.09,-0.35) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (-1.03,-0.35) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (1.03,-0.35) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (4,0.5) node[anchor=north] {and};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[fill=black] (0,1.6) circle (0.3pt);
\draw[fill=black] (0.15,1.55) circle (0.3pt);
\draw[fill=black] (-0.15,1.55) circle (0.3pt);
\draw[fill=black] (0,-0.6) circle (0.3pt);
\draw[fill=black] (0.2,-0.55) circle (0.3pt);
\draw[fill=black] (-0.2,-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (-0.9,1.7) circle (0.3pt);
\draw[fill=black] (-0.75,1.6) circle (0.3pt);
\draw[fill=black] (-0.65,1.45) circle (0.3pt);
\draw[fill=black] (-1.5,0.7) circle (0.3pt);
\draw[fill=black] (-1.68,0.83) circle (0.3pt);
\draw[fill=black] (-1.8,1) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (0.9,1.7) circle (0.3pt);
\draw[fill=black] (0.75,1.6) circle (0.3pt);
\draw[fill=black] (0.65,1.45) circle (0.3pt);
\draw[fill=black] (1.5,0.7) circle (0.3pt);
\draw[fill=black] (1.68,0.83) circle (0.3pt);
\draw[fill=black] (1.8,1) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (-2.06,-0.6) circle (0.3pt);
\draw[fill=black] (-2.26,-0.65) circle (0.3pt);
\draw[fill=black] (-1.86,-0.65) circle (0.3pt);
\draw[fill=black] (-2.06,-1.8) circle (0.3pt);
\draw[fill=black] (-2.26,-1.75) circle (0.3pt);
\draw[fill=black] (-1.86,-1.75) circle (0.3pt);
\draw[fill=black] (-1.5,0.7) circle (0.3pt);
\draw[fill=black] (-1.68,0.83) circle (0.3pt);
\draw[fill=black] (-1.8,1) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw[fill=black] (2.06,-0.6) circle (0.3pt);
\draw[fill=black] (2.26,-0.65) circle (0.3pt);
\draw[fill=black] (1.86,-0.65) circle (0.3pt);
\draw[fill=black] (2.06,-1.8) circle (0.3pt);
\draw[fill=black] (2.26,-1.75) circle (0.3pt);
\draw[fill=black] (1.86,-1.75) circle (0.3pt);
        \end{tikzpicture}
       \begin{tikzpicture}
        \draw (0,0) circle (0.5cm);
        \draw[rotate=0][->,>=stealth] (0.5,0)--(0.9,0);
        \draw[rotate=180][->,>=stealth] (0.5,0)--(0.9,0);
        \draw[rotate=-45][<-,>=stealth] (0.5,0)--(0.9,0);
        \draw (1,-1) circle (0.5cm);
        \draw[rotate around={0:(1,-1)}][<-,>=stealth] (1.5,-1)--(1.9,-1);
        \draw (2.2,-1) circle (0.3cm);
        \draw[rotate around={0:(2.2,-1)},shift={(2.5,-1)}]\doublefleche;
        \draw[rotate around={-90:(1,-1)}][<-,>=stealth] (1.5,-1)--(1.9,-1);
         \draw (1,-2.2) circle (0.3cm);
         \draw[rotate around={-90:(1,-2.2)},shift={(1.3,-2.2)}]\doublefleche;
        \draw[rotate=-135][<-,>=stealth] (0.5,0)--(0.9,0);
        \draw (-1,-1) circle (0.5cm);
        \draw[rotate around={-90:(-1,-1)}][<-,>=stealth] (-0.5,-1)--(-0.1,-1);
        \draw (-1,-2.2) circle (0.3cm);
        \draw[rotate around={0:(-1,-2.2)},shift={(-0.7,-2.2)}]\doublefleche;
        \draw[rotate around={-90:(-1,-2.2)}][->,>=stealth](-0.7,-2.2)--(-0.3,-2.2);
        \draw (-1,-3.4) circle (0.5cm);
        \draw[rotate around={135:(-1,-3.4)}][->,>=stealth](-0.5,-3.4)--(-0.1,-3.4);
        \draw[rotate around={-45:(-1,-3.4)}][->,>=stealth](-0.5,-3.4)--(-0.1,-3.4);
        \draw[rotate around={0:(-1,-3.4)}][<-,>=stealth](-0.5,-3.4)--(-0.1,-3.4);
        \draw (0.2,-3.4) circle (0.3cm);
        \draw[rotate around={0:(0.2,-3.4)},shift={(0.5,-3.4)}]\doublefleche;
        \draw[rotate around={180:(-1,-1)}][<-,>=stealth] (-0.5,-1)--(-0.1,-1);
        \draw (-2.2,-1) circle (0.3cm);
        \draw[rotate around={180:(-2.2,-1)},shift={(-1.9,-1)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north] {$M_{\mathcal{C}}$};
\draw (-1,-3.15) node[anchor=north] {$\mathbf{H}$};
\draw (-1,-0.75) node[anchor=north] {$\mathbf{H}$};
\draw (1,-0.75) node[anchor=north] {$\mathbf{H}$};
\draw (0.2,-3.15) node[anchor=north] {$\scriptstyle{b(t)}$};
\draw (-1,-1.95) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (1,-1.95) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (-2.2,-0.75) node[anchor=north] {$\scriptstyle{a(t)}$};
\draw (2.2,-0.75) node[anchor=north] {$\scriptstyle{a(t)}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[fill=black] (0,0.6) circle (0.3pt);
    \draw[fill=black] (0.2,0.55) circle (0.3pt);
    \draw[fill=black] (-0.2,0.55) circle (0.3pt);
    \draw[fill=black] (0,-0.6) circle (0.3pt);
    \draw[fill=black] (0.2,-0.55) circle (0.3pt);
    \draw[fill=black] (-0.2,-0.55) circle (0.3pt);
    %%%%%%%%%%%%%%%%
    \draw[fill=black] (-1.55,-1.25) circle (0.3pt);
    \draw[fill=black] (-1.43,-1.43) circle (0.3pt);
    \draw[fill=black] (-1.25,-1.55) circle (0.3pt);
    \draw[fill=black] (1.55,-1.25) circle (0.3pt);
    \draw[fill=black] (1.43,-1.43) circle (0.3pt);
    \draw[fill=black] (1.25,-1.55) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (-1.33,-2.35) circle (0.3pt);
    \draw[fill=black] (-1.38,-2.18) circle (0.3pt);
    \draw[fill=black] (-1.33,-2) circle (0.3pt);
    %%%%%%%%%%%%%%%%%
    \draw[fill=black] (-1.6,-3.6) circle (0.3pt);
    \draw[fill=black] (-1.43,-3.82) circle (0.3pt);
    \draw[fill=black] (-1.2,-3.95) circle (0.3pt);
    \draw[fill=black] (-0.72,-2.87) circle (0.3pt);
    \draw[fill=black] (-0.45,-3.15) circle (0.3pt);
    \draw[fill=black] (-0.55,-2.98) circle (0.3pt);
    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3,-2.4) rectangle (3.3,3);
   \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \shadedraw[rotate=150,shift={(0.5cm,0cm)}] \doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \draw [line width=0.5pt] (0.,1.3) circle (0.3cm);
     \shadedraw[rotate around={-90:(0,1.3)},shift={(0.3cm,1.3cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-90:(0,1.3)},shift={(0.3cm,1.3cm)}] \doubleflechescindeeright;
     \shadedraw[rotate around={-90:(0,1.3)},shift={(0.3cm,1.3cm)}] \fleche;
      \draw[rotate around={180:(0,1.3)}][->, >= stealth, >= stealth](0.3,1.3)--(0.6,1.3);
      \draw[rotate around={0:(0,1.3)}][->, >= stealth, >= stealth](0.3,1.3)--(0.6,1.3);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \shadedraw[rotate=30,shift={(0.5cm,0cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate=30,shift={(0.5cm,0cm)}] \doubleflechescindeeright;
     \shadedraw[rotate=30,shift={(0.5cm,0cm)}] \fleche;
      \draw [line width=0.5pt] (1.3,0.75) circle (0.5cm);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (1.03,-0.6) circle (0.3cm);
    \draw[rotate=-30][->, >= stealth, >= stealth](0.5,0)--(0.9,0);
     \draw [rotate around ={60:(1.03,-0.6)}] [->, >= stealth, >= stealth] (1.33,-0.6)--(1.63,-0.6);
     \draw [rotate around ={-120:(1.03,-0.6)}] [->, >= stealth, >= stealth] (1.33,-0.6)--(1.63,-0.6);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[rotate=-150][->, >= stealth, >= stealth](0.5,0)--(0.9,0);
    \draw [line width=0.5pt] (-1.03,-0.6) circle (0.3cm);
     \draw [rotate around ={-60:(-1.03,-0.6)}] [->, >= stealth, >= stealth] (-1.33,-0.6)--(-1.63,-0.6);
     \draw [rotate around ={120:(-1.03,-0.6)}] [->, >= stealth, >= stealth] (-1.33,-0.6)--(-1.63,-0.6);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [rotate around ={-30:(1.3,0.75)}] [->, >= stealth, >= stealth] (1.8,0.75)--(2.2,0.75);
     \draw [line width=1.1pt,rotate around ={90:(1.3,0.75)}] [->, >= stealth, >= stealth] (1.8,0.75)--(2.2,0.75);
     \draw [rotate around ={30:(1.3,0.75)}, shift={(1.8,0.75)}]\doublefleche;
     \draw [rotate around ={150:(1.3,0.75)}, shift={(1.8,0.75)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (2.33,0.15) circle (0.3cm);
      \draw [rotate around ={60:(2.33,0.15)}] [->, >= stealth, >= stealth] (2.63,0.15)--(2.93,0.15);
       \draw [rotate around ={-120:(2.33,0.15)}] [->, >= stealth, >= stealth] (2.63,0.15)--(2.93,0.15);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \shadedraw[rotate around={150:(2.33,0.15)},shift={(2.63cm,0.15cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={150:(2.33,0.15)},shift={(2.63cm,0.15cm)}] \doubleflechescindeeright;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \shadedraw[rotate around={30:(-1.03,-0.6)},shift={(-0.73,-0.6)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={30:(-1.03,-0.6)},shift={(-0.73,-0.6)}] \doubleflechescindeeright;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \shadedraw[rotate around={150:(1.03,-0.6)},shift={(1.33,-0.6)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={150:(1.03,-0.6)},shift={(1.33,-0.6)}] \doubleflechescindeeright;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (0,-0.6) circle (0.3pt);
\draw [fill=black] (0.2,-0.55) circle (0.3pt);
\draw [fill=black] (-0.2,-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.3,0.75-0.6) circle (0.3pt);
\draw [fill=black] (1.5,0.75-0.55) circle (0.3pt);
\draw [fill=black] (1.1,0.75-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,1.7) circle (0.3pt);
\draw [fill=black] (0.2,1.65) circle (0.3pt);
\draw [fill=black] (-0.2,1.65) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (2.7,-0.02) circle (0.3pt);
\draw [fill=black] (2.73,0.18) circle (0.3pt);
\draw [fill=black] (2.55,-0.18) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.4,-0.6) circle (0.3pt);
\draw [fill=black] (1.35,-0.81) circle (0.3pt);
\draw [fill=black] (1.2,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-1.4,-0.6) circle (0.3pt);
\draw [fill=black] (-1.35,-0.81) circle (0.3pt);
\draw [fill=black] (-1.2,-0.95) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(3,0.25)node[anchor=north]{,};
\draw(0,0.25)node[anchor=north]{$M_{\MA}$};
\draw(1.3,1)node[anchor=north]{$M_{\MA}$};
\draw(2.33,0.4)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0,1.55)node[anchor=north]{$\scriptstyle{b(t)}$};
\draw(1.03,-0.35)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-1.03,-0.35)node[anchor=north]{$\scriptstyle{a(t)}$};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.45,-2.4) rectangle (2.3,3);
  \draw [line width=0.5pt] (0.,0.) circle (0.3cm);
     \shadedraw[rotate=90,shift={(0.3cm,0cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate=90,shift={(0.3cm,0cm)}] \doubleflechescindeeright;
     \draw[rotate=90][<-,>=stealth](0.3,0)--(0.7,0);
     \shadedraw[rotate=-90,shift={(0.3cm,0cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate=-90,shift={(0.3cm,0cm)}] \doubleflechescindeeright;
     \draw[rotate=-90][<-,>=stealth](0.3,0)--(0.7,0);
     \draw[->, >= stealth,>=stealth](0.3,0)--(0.6,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0,1.2) circle (0.5cm);
    \draw [rotate around ={-30:(0,1.2)}, shift={(0.5,1.2)}]\doublefleche;
     \draw [rotate around ={-150:(0,1.2)}, shift={(0.5,1.2)}]\doublefleche;
     %%%%%%%%%%%%%%%%
      \draw [line width=0.5pt] (-1.03,1.8) circle (0.3cm);
     \draw[rotate around={-30:(-1.03,1.8)}][<-, >= stealth,>=stealth](-0.73,1.8)--(-0.33,1.8);
    \shadedraw[rotate around={-30:(-1.03,1.8)},shift={(-0.73cm,1.8cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-30:(-1.03,1.8)},shift={(-0.73cm,1.8cm)}] \doubleflechescindeeright;
     \draw[rotate around={60:(-1.03,1.8)}][->, >= stealth,>=stealth](-0.73,1.8)--(-0.43,1.8);
     \draw[rotate around={-120:(-1.03,1.8)}][->, >= stealth,>=stealth](-0.73,1.8)--(-0.43,1.8);
     %%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (1.03,1.8) circle (0.3cm);
     \draw[rotate around={-150:(1.03,1.8)}][<-, >= stealth,>=stealth](1.33,1.8)--(1.73,1.8);
    \shadedraw[rotate around={-150:(1.03,1.8)},shift={(1.33cm,1.8cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-150:(1.03,1.8)},shift={(1.33cm,1.8cm)}] \doubleflechescindeeright;
     \draw[rotate around={-60:(1.03,1.8)}][->, >= stealth,>=stealth](1.33,1.8)--(1.63,1.8);
     \draw[rotate around={120:(1.03,1.8)}][->, >= stealth,>=stealth](1.33,1.8)--(1.63,1.8);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0,-1.2) circle (0.5cm);
      \draw [rotate around ={30:(0,-1.2)}, shift={(0.5,-1.2)}]\doublefleche;
     \draw [rotate around ={150:(0,-1.2)}, shift={(0.5,-1.2)}]\doublefleche;
     \draw[line width=1.1pt,rotate around={-150:(0,-1.2)}][->, >= stealth,>=stealth](0.5,-1.2)--(0.9,-1.2);
     %%%%%%%%%%%%%%%%%
      \draw [line width=0.5pt] (1.03,-1.8) circle (0.3cm);
     \draw[rotate around={150:(1.03,-1.8)}][<-, >= stealth,>=stealth](1.33,-1.8)--(1.73,-1.8);
    \shadedraw[rotate around={150:(1.03,-1.8)},shift={(1.33cm,-1.8cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={150:(1.03,-1.8)},shift={(1.33cm,-1.8cm)}] \doubleflechescindeeright;
     \draw[rotate around={60:(1.03,-1.8)}][->, >= stealth,>=stealth](1.33,-1.8)--(1.63,-1.8);
     \draw[rotate around={-120:(1.03,-1.8)}][->, >= stealth,>=stealth](1.33,-1.8)--(1.63,-1.8);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scriptsize}
\draw [fill=black] (0,1.8) circle (0.3pt);
\draw [fill=black] (0.2,1.75) circle (0.3pt);
\draw [fill=black] (-0.2,1.75) circle (0.3pt);
\draw [fill=black] (0,-1.8) circle (0.3pt);
\draw [fill=black] (0.2,-1.75) circle (0.3pt);
\draw [fill=black] (-0.2,-1.75) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,0) circle (0.3pt);
\draw [fill=black] (-0.35,-0.2) circle (0.3pt);
\draw [fill=black] (-0.35,0.2) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.4,-2) circle (0.3pt);
\draw [fill=black] (1.42,-1.8) circle (0.3pt);
\draw [fill=black] (1.25,-2.15) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.4,2) circle (0.3pt);
\draw [fill=black] (1.42,1.8) circle (0.3pt);
\draw [fill=black] (1.25,2.15) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-1.4,2.) circle (0.3pt);
\draw [fill=black] (-1.42,1.8) circle (0.3pt);
\draw [fill=black] (-1.25,2.15) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(0,1.45)node[anchor=north]{$M_{\MA}$};
\draw(0,-0.95)node[anchor=north]{$M_{\MA}$};
\draw(0,0.25)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(1.03,-1.55)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(1.03,2.05)node[anchor=north]{$\scriptstyle{b(t)}$};
\draw(-1.03,2.05)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(1.6,0.)node[anchor=north]{,};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.45,-2.4) rectangle (2.3,3);
  \draw [line width=0.5pt] (0.,0.) circle (0.3cm);
     \shadedraw[rotate=90,shift={(0.3cm,0cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate=90,shift={(0.3cm,0cm)}] \doubleflechescindeeright;
     \draw[rotate=90][<-,>=stealth](0.3,0)--(0.7,0);
     \shadedraw[rotate=-90,shift={(0.3cm,0cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate=-90,shift={(0.3cm,0cm)}] \doubleflechescindeeright;
     \draw[rotate=-90][<-,>=stealth](0.3,0)--(0.7,0);
     \draw[->, >= stealth,>=stealth](0.3,0)--(0.6,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0,1.2) circle (0.5cm);
    \draw [rotate around ={-30:(0,1.2)}, shift={(0.5,1.2)}]\doublefleche;
     \draw [rotate around ={-150:(0,1.2)}, shift={(0.5,1.2)}]\doublefleche;
     %%%%%%%%%%%%%%%%
      \draw [line width=0.5pt] (-1.03,1.8) circle (0.3cm);
     \draw[rotate around={-30:(-1.03,1.8)}][<-, >= stealth,>=stealth](-0.73,1.8)--(-0.33,1.8);
    \shadedraw[rotate around={-30:(-1.03,1.8)},shift={(-0.73cm,1.8cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-30:(-1.03,1.8)},shift={(-0.73cm,1.8cm)}] \doubleflechescindeeright;
     \draw[rotate around={60:(-1.03,1.8)}][->, >= stealth,>=stealth](-0.73,1.8)--(-0.43,1.8);
     \draw[rotate around={-120:(-1.03,1.8)}][->, >= stealth,>=stealth](-0.73,1.8)--(-0.43,1.8);
     %%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (1.03,1.8) circle (0.3cm);
     \draw[rotate around={-150:(1.03,1.8)}][<-, >= stealth,>=stealth](1.33,1.8)--(1.73,1.8);
    \shadedraw[rotate around={-150:(1.03,1.8)},shift={(1.33cm,1.8cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-150:(1.03,1.8)},shift={(1.33cm,1.8cm)}] \doubleflechescindeeright;
     \draw[rotate around={-60:(1.03,1.8)}][->, >= stealth,>=stealth](1.33,1.8)--(1.63,1.8);
     \draw[rotate around={120:(1.03,1.8)}][->, >= stealth,>=stealth](1.33,1.8)--(1.63,1.8);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0,-1.2) circle (0.5cm);
      \draw [rotate around ={30:(0,-1.2)}, shift={(0.5,-1.2)}]\doublefleche;
     \draw [rotate around ={150:(0,-1.2)}, shift={(0.5,-1.2)}]\doublefleche;
     \draw[line width=1.1pt,rotate around={-150:(0,-1.2)}][->, >= stealth,>=stealth](0.5,-1.2)--(0.9,-1.2);
     %%%%%%%%%%%%%%%%%
      \draw [line width=0.5pt] (1.03,-1.8) circle (0.3cm);
     \draw[rotate around={150:(1.03,-1.8)}][<-, >= stealth,>=stealth](1.33,-1.8)--(1.73,-1.8);
    \shadedraw[rotate around={150:(1.03,-1.8)},shift={(1.33cm,-1.8cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={150:(1.03,-1.8)},shift={(1.33cm,-1.8cm)}] \doubleflechescindeeright;
     \draw[rotate around={60:(1.03,-1.8)}][->, >= stealth,>=stealth](1.33,-1.8)--(1.63,-1.8);
     \draw[rotate around={-120:(1.03,-1.8)}][->, >= stealth,>=stealth](1.33,-1.8)--(1.63,-1.8);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scriptsize}
\draw [fill=black] (0,1.8) circle (0.3pt);
\draw [fill=black] (0.2,1.75) circle (0.3pt);
\draw [fill=black] (-0.2,1.75) circle (0.3pt);
\draw [fill=black] (0,-1.8) circle (0.3pt);
\draw [fill=black] (0.2,-1.75) circle (0.3pt);
\draw [fill=black] (-0.2,-1.75) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,0) circle (0.3pt);
\draw [fill=black] (-0.35,-0.2) circle (0.3pt);
\draw [fill=black] (-0.35,0.2) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.4,-2) circle (0.3pt);
\draw [fill=black] (1.42,-1.8) circle (0.3pt);
\draw [fill=black] (1.25,-2.15) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.4,2) circle (0.3pt);
\draw [fill=black] (1.42,1.8) circle (0.3pt);
\draw [fill=black] (1.25,2.15) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-1.4,2.) circle (0.3pt);
\draw [fill=black] (-1.42,1.8) circle (0.3pt);
\draw [fill=black] (-1.25,2.15) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(0,1.45)node[anchor=north]{$M_{\MA}$};
\draw(0,-0.95)node[anchor=north]{$M_{\MA}$};
\draw(0,0.25)node[anchor=north]{$\scriptstyle{b(t)}$};
\draw(1.03,-1.55)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(1.03,2.05)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-1.03,2.05)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(1.6,0.)node[anchor=north]{,};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{21cm}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-4,-1) rectangle (4,2.3);
 \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=90] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=-30] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=-150] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=0] [<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (1.15,0.) circle (0.25cm);
     \draw[rotate around={0:(1.15,0)}] [->, >= stealth, >= stealth] (1.4,0)--(1.8,0);
     \draw[rotate around={90:(1.15,0)},shift={(1.4,0)}] \doublefleche;
     \draw [rotate=60] [<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
       \draw [rotate=180] [<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \draw [line width=0.5pt] (-1.15,0.) circle (0.25cm);
     \draw[rotate around={0:(-1.15,0)}] [->, >= stealth, >= stealth] (-1.4,0)--(-1.8,0);
     \draw[rotate around={-90:(-1.15,0)},shift={(-0.9,0)}]\doublefleche;
        \draw [rotate=120] [<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
        
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw [line width=0.5pt] (0.575,1) circle (0.25cm);
        \draw[rotate around={120:(0.575,1)}] [->, >= stealth, >= stealth] (0.825,1)--(1.225,1);
        \draw[rotate around={0:(0.575,1)}] [->, >= stealth, >= stealth] (0.825,1)--(1.225,1);
        \draw[rotate around={60:(0.575,1)},shift={(0.825,1)}] \doublefleche;
        \draw[rotate around={-60:(0.575,1)},shift={(0.825,1)}] \doublefleche;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw [line width=0.5pt] (-0.575,1) circle (0.25cm);
      \draw[rotate around={300:(-0.575,1)}] [->, >= stealth, >= stealth] (-0.825,1)--(-1.225,1);
      \draw[rotate around={30:(-0.575,1)},shift={(-0.325,1)}] \doublefleche;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \draw[rotate around={150:(0,0)}] [<-, >= stealth, >= stealth] (0.5,0)--(1.3,0);
    \draw [line width=0.5pt] (-1.34,0.775) circle (0.25cm);
    \draw[rotate around={150:(-1.34,0.775)}] [<-, >= stealth, >= stealth] (-1.09,0.775)--(-0.69,0.775);
    \draw[rotate around={90:(-1.34,0.775)}] [->, >= stealth, >= stealth] (-1.09,0.775)--(-0.71,0.775);
    \draw [rotate around={-150:(-1.34,0.775)}] [->, >= stealth, >= stealth] (-1.09,0.775)--(-0.71,0.775);
    \draw[rotate around={30:(-1.34,0.775)},shift={(-1.09,0.775)}]\doublefleche;
    \draw[rotate around={150:(-1.34,0.775)},shift={(-1.09,0.775)}]\doubleflechescindeeleft;
    \draw[rotate around={150:(-1.34,0.775)},shift={(-1.09,0.775)}]\doubleflechescindeeright;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-2.34,1.35) circle (0.5cm);
     \shadedraw[rotate around={30:(-2.34,1.35) },shift={(-1.84,1.35)}]\doublefleche;
     \shadedraw[rotate around={150:(-2.34,1.35) },shift={(-1.84,1.35) }]\doublefleche;
     %%%%%%%%%%%%%%%
     \draw[rotate around={-150:(-2.34,1.35) }] [->, >= stealth, >= stealth] (-1.84,1.35) --(-1.44,1.35);
      \draw [line width=0.5pt] (-2.34-1.03,1.35-0.6) circle (0.3cm);
     \draw[rotate around={90:(-2.34-1.03,1.35-0.6)}] [->, >= stealth, >= stealth] (-2.34-1.03+0.3,1.35-0.6)--(-2.34-1.03+0.6,1.35-0.6);
     \draw[rotate around={-30:(-2.34-1.03,1.35-0.6)}] [->, >= stealth, >= stealth] (-2.34-1.03+0.3,1.35-0.6)--(-2.34-1.03+0.6,1.35-0.6);
     \draw[rotate around={-150:(-2.34-1.03,1.35-0.6)}] [->, >= stealth, >= stealth] (-2.34-1.03+0.3,1.35-0.6)--(-2.34-1.03+0.6,1.35-0.6);
     \draw[rotate around={-90:(-2.34-1.03,1.35-0.6)},shift={(-2.34-1.03+0.3,1.35-0.6)}] \doublefleche;
      \draw[rotate around={30:(-2.34-1.03,1.35-0.6)},shift={(-2.34-1.03+0.3,1.35-0.6)}] \doubleflechescindeeleft;
      \draw[rotate around={30:(-2.34-1.03,1.35-0.6)},shift={(-2.34-1.03+0.3,1.35-0.6)}] \doubleflechescindeeright;
     %%%%%%%%%%%%%%%
     \draw[line width=1.1pt,rotate around={90:(-2.34,1.35) }][->, >= stealth,>=stealth](-1.84,1.35) --(-1.44,1.35);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,-0.6) circle (0.3pt);
\draw [fill=black] (0.2,-0.55) circle (0.3pt);
\draw [fill=black] (-0.2,-0.55) circle (0.3pt);
\draw [rotate=120][fill=black] (0,-0.6) circle (0.3pt);
\draw [rotate=120][fill=black] (0.15,-0.55) circle (0.3pt);
\draw [rotate=120][fill=black] (-0.15,-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.38,0.47) circle (0.3pt);
\draw [fill=black] (-0.44,0.43) circle (0.3pt);
\draw [fill=black] (-0.47,0.37) circle (0.3pt);
\draw [fill=black] (-0.56,0.22) circle (0.3pt);
\draw [fill=black] (-0.6,0.165) circle (0.3pt);
\draw [fill=black] (-0.6,0.1) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-2.34,0.75) circle (0.3pt);
\draw [fill=black] (-2.14,0.8) circle (0.3pt);
\draw [fill=black] (-2.54,0.8) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [rotate around={180:(-1.15,0)}][fill=black] (-1.15,-0.35) circle (0.3pt);
\draw [rotate around={180:(-1.15,0)}][fill=black] (-1,-0.3) circle (0.3pt);
\draw [rotate around={180:(-1.15,0)}][fill=black] (-1.3,-0.3) circle (0.3pt);
\draw (1.15,-0.35) circle (0.3pt);
\draw (1,-0.3) circle (0.3pt);
\draw (1.3,-0.3) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-3.6,1.1) circle (0.3pt);
\draw [fill=black] (-3.72,0.97) circle (0.3pt);
\draw [fill=black] (-3.77,0.8) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-1.44,0.47) circle (0.3pt);
\draw [fill=black] (-1.32,0.45) circle (0.3pt);
\draw [fill=black] (-1.18,0.47) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.85,0.85) circle (0.3pt);
\draw [fill=black] (-0.88,1.05) circle (0.3pt);
\draw [fill=black] (-0.7,0.72) circle (0.3pt);
\draw [rotate=-60][fill=black] (-0.85,0.85) circle (0.3pt);
\draw [rotate=-60] [fill=black] (-0.6,0.7) circle (0.3pt);
\draw [rotate=-60] [fill=black] (-0.75,0.75) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(0,0.25)node[anchor=north]{$M_{\MB}$};
\draw(-2.34,1.6)node[anchor=north]{$M_{\MA}$};
\draw(-1.34,0.775+0.25)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0.575,1.25)node[anchor=north]{$\scriptstyle{b(t)}$};
\draw(-0.575,1.25)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(1.15,0.25)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-1.15,0.25)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-2.34-1.03,1.35-0.6+0.25)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(3.2,0.45)node[anchor=north]{and};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-4,-1) rectangle (4,2.3);
 \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=90] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=-30] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=-150] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=0] [<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (1.15,0.) circle (0.25cm);
     \draw[rotate around={0:(1.15,0)}] [->, >= stealth, >= stealth] (1.4,0)--(1.8,0);
     \draw[rotate around={90:(1.15,0)},shift={(1.4,0)}] \doublefleche;
     \draw [rotate=60] [<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
       \draw [rotate=180] [<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \draw [line width=0.5pt] (-1.15,0.) circle (0.25cm);
     \draw[rotate around={0:(-1.15,0)}] [->, >= stealth, >= stealth] (-1.4,0)--(-1.8,0);
     \draw[rotate around={-90:(-1.15,0)},shift={(-0.9,0)}]\doublefleche;
        \draw [rotate=120] [<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
        
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw [line width=0.5pt] (0.575,1) circle (0.25cm);
        \draw[rotate around={120:(0.575,1)}] [->, >= stealth, >= stealth] (0.825,1)--(1.225,1);
        \draw[rotate around={0:(0.575,1)}] [->, >= stealth, >= stealth] (0.825,1)--(1.225,1);
        \draw[rotate around={60:(0.575,1)},shift={(0.825,1)}] \doublefleche;
        \draw[rotate around={-60:(0.575,1)},shift={(0.825,1)}] \doublefleche;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \draw [line width=0.5pt] (-0.575,1) circle (0.25cm);
      \draw[rotate around={300:(-0.575,1)}] [->, >= stealth, >= stealth] (-0.825,1)--(-1.225,1);
      \draw[rotate around={30:(-0.575,1)},shift={(-0.325,1)}] \doublefleche;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \draw[rotate around={150:(0,0)}] [<-, >= stealth, >= stealth] (0.5,0)--(1.3,0);
    \draw [line width=0.5pt] (-1.34,0.775) circle (0.25cm);
    \draw[rotate around={150:(-1.34,0.775)}] [<-, >= stealth, >= stealth] (-1.09,0.775)--(-0.69,0.775);
    \draw[rotate around={90:(-1.34,0.775)}] [->, >= stealth, >= stealth] (-1.09,0.775)--(-0.71,0.775);
    \draw [rotate around={-150:(-1.34,0.775)}] [->, >= stealth, >= stealth] (-1.09,0.775)--(-0.71,0.775);
    \draw[rotate around={30:(-1.34,0.775)},shift={(-1.09,0.775)}]\doublefleche;
    \draw[rotate around={150:(-1.34,0.775)},shift={(-1.09,0.775)}]\doubleflechescindeeleft;
    \draw[rotate around={150:(-1.34,0.775)},shift={(-1.09,0.775)}]\doubleflechescindeeright;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-2.34,1.35) circle (0.5cm);
     \shadedraw[rotate around={30:(-2.34,1.35) },shift={(-1.84,1.35)}]\doublefleche;
     \shadedraw[rotate around={150:(-2.34,1.35) },shift={(-1.84,1.35) }]\doublefleche;
     %%%%%%%%%%%%%%%
     \draw[rotate around={-150:(-2.34,1.35) }] [->, >= stealth, >= stealth] (-1.84,1.35) --(-1.44,1.35);
      \draw [line width=0.5pt] (-2.34-1.03,1.35-0.6) circle (0.3cm);
     \draw[rotate around={90:(-2.34-1.03,1.35-0.6)}] [->, >= stealth, >= stealth] (-2.34-1.03+0.3,1.35-0.6)--(-2.34-1.03+0.6,1.35-0.6);
     \draw[rotate around={-30:(-2.34-1.03,1.35-0.6)}] [->, >= stealth, >= stealth] (-2.34-1.03+0.3,1.35-0.6)--(-2.34-1.03+0.6,1.35-0.6);
     \draw[rotate around={-150:(-2.34-1.03,1.35-0.6)}] [->, >= stealth, >= stealth] (-2.34-1.03+0.3,1.35-0.6)--(-2.34-1.03+0.6,1.35-0.6);
     \draw[rotate around={-90:(-2.34-1.03,1.35-0.6)},shift={(-2.34-1.03+0.3,1.35-0.6)}] \doublefleche;
      \draw[rotate around={30:(-2.34-1.03,1.35-0.6)},shift={(-2.34-1.03+0.3,1.35-0.6)}] \doubleflechescindeeleft;
      \draw[rotate around={30:(-2.34-1.03,1.35-0.6)},shift={(-2.34-1.03+0.3,1.35-0.6)}] \doubleflechescindeeright;
     %%%%%%%%%%%%%%%
     \draw[line width=1.1pt,rotate around={90:(-2.34,1.35) }][->, >= stealth,>=stealth](-1.84,1.35) --(-1.44,1.35);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,-0.6) circle (0.3pt);
\draw [fill=black] (0.2,-0.55) circle (0.3pt);
\draw [fill=black] (-0.2,-0.55) circle (0.3pt);
\draw [rotate=120][fill=black] (0,-0.6) circle (0.3pt);
\draw [rotate=120][fill=black] (0.15,-0.55) circle (0.3pt);
\draw [rotate=120][fill=black] (-0.15,-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.38,0.47) circle (0.3pt);
\draw [fill=black] (-0.44,0.43) circle (0.3pt);
\draw [fill=black] (-0.47,0.37) circle (0.3pt);
\draw [fill=black] (-0.56,0.22) circle (0.3pt);
\draw [fill=black] (-0.6,0.165) circle (0.3pt);
\draw [fill=black] (-0.6,0.1) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-2.34,0.75) circle (0.3pt);
\draw [fill=black] (-2.14,0.8) circle (0.3pt);
\draw [fill=black] (-2.54,0.8) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [rotate around={180:(-1.15,0)}][fill=black] (-1.15,-0.35) circle (0.3pt);
\draw [rotate around={180:(-1.15,0)}][fill=black] (-1,-0.3) circle (0.3pt);
\draw [rotate around={180:(-1.15,0)}][fill=black] (-1.3,-0.3) circle (0.3pt);
\draw (1.15,-0.35) circle (0.3pt);
\draw (1,-0.3) circle (0.3pt);
\draw (1.3,-0.3) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-3.6,1.1) circle (0.3pt);
\draw [fill=black] (-3.72,0.97) circle (0.3pt);
\draw [fill=black] (-3.77,0.8) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-1.44,0.47) circle (0.3pt);
\draw [fill=black] (-1.32,0.45) circle (0.3pt);
\draw [fill=black] (-1.18,0.47) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.85,0.85) circle (0.3pt);
\draw [fill=black] (-0.88,1.05) circle (0.3pt);
\draw [fill=black] (-0.7,0.72) circle (0.3pt);
\draw [rotate=-60][fill=black] (-0.85,0.85) circle (0.3pt);
\draw [rotate=-60] [fill=black] (-0.6,0.7) circle (0.3pt);
\draw [rotate=-60] [fill=black] (-0.75,0.75) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(0,0.25)node[anchor=north]{$M_{\MB}$};
\draw(-2.34,1.6)node[anchor=north]{$M_{\MA}$};
\draw(-1.34,0.775+0.25)node[anchor=north]{$\scriptstyle{b(t)}$};
\draw(0.575,1.25)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-0.575,1.25)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(1.15,0.25)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-1.15,0.25)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-2.34-1.03,1.35-0.6+0.25)node[anchor=north]{$\scriptstyle{a(t)}$};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.35,-3.5) rectangle (3.5,1);
  \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=-90] [line width=1.1pt,<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0.77,-0.77) circle (0.3cm);
     \draw[rotate around={135:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={15:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={-105:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
     \shadedraw[rotate around={75:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     %%%%%%%%%%%%%%%%%
     \shadedraw[rotate around={-45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doubleflechescindeeright;
     \draw[rotate around={-45:(0.77,-0.77)}][<-,>=stealth](1.07,-0.77)--(1.47,-0.77);
     \draw (1.62,-1.62) circle (0.5cm);
     \draw[rotate around={75:(1.62,-1.62)},shift={(2.12,-1.62)}]\doublefleche;
     \draw[rotate around={-45:(1.62,-1.62)},shift={(2.12,-1.62)}]\doublefleche;
     %%%%%%
     \draw[rotate around={15:(1.62,-1.62)}][->,>=stealth](2.12,-1.62)--(2.52,-1.62);
     \draw (2.78,-1.31) circle (0.3cm);
     \draw[rotate around={-165:(2.78,-1.31)},shift={(3.08,-1.31)}]\doubleflechescindeeleft;
     \draw[rotate around={-165:(2.78,-1.31)},shift={(3.08,-1.31)}]\doubleflechescindeeright;
     \draw[rotate around={-45:(2.78,-1.31)},shift={(3.08,-1.31)}]\doublefleche;
     \draw[rotate around={-105:(2.78,-1.31)}][->,>=stealth](3.08,-1.31)--(3.38,-1.31);
     \draw[rotate around={15:(2.78,-1.31)}][->,>=stealth](3.08,-1.31)--(3.38,-1.31);
     \draw[rotate around={135:(2.78,-1.31)}][->,>=stealth](3.08,-1.31)--(3.38,-1.31);
     %%%%%%
     \draw[rotate around={-105:(1.62,-1.62)}][->,>=stealth](2.12,-1.62)--(2.52,-1.62);
     \draw (1.31,-2.78) circle (0.3cm);
     \draw[rotate around={75:(1.31,-2.78)},shift={(1.61,-2.78)}]\doubleflechescindeeleft;
     \draw[rotate around={75:(1.31,-2.78)},shift={(1.61,-2.78)}]\doubleflechescindeeright;
     \draw[rotate around={195:(1.31,-2.78)},shift={(1.61,-2.78)}]\doublefleche;
     \draw[rotate around={15:(1.31,-2.78)}][->,>=stealth](1.61,-2.78)--(1.91,-2.78);
     \draw[rotate around={-105:(1.31,-2.78)}][->,>=stealth](1.61,-2.78)--(1.91,-2.78);
     \draw[rotate around={135:(1.31,-2.78)}][->,>=stealth](1.61,-2.78)--(1.91,-2.78);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-0.77,-0.77) circle (0.3cm);
     \draw[rotate around={45:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={165:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={-75:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
     \shadedraw[rotate around={105:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (-0.35,-0.5) circle (0.3pt);
\draw [fill=black] (-0.25,-0.55) circle (0.3pt);
\draw [fill=black] (-0.15,-0.58) circle (0.3pt);
\draw [fill=black] (0.35,-0.5) circle (0.3pt);
\draw [fill=black] (0.25,-0.55) circle (0.3pt);
\draw [fill=black] (0.15,-0.58) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,0.6) circle (0.3pt);
\draw [fill=black] (0.2,0.55) circle (0.3pt);
\draw [fill=black] (-0.2,0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,-0.7) circle (0.3pt);
\draw [fill=black] (-0.37,-0.83) circle (0.3pt);
\draw [fill=black] (-0.43,-0.95) circle (0.3pt);
\draw [fill=black] (0.4,-0.7) circle (0.3pt);
\draw [fill=black] (0.37,-0.83) circle (0.3pt);
\draw [fill=black] (0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.05,-1.52) circle (0.3pt);
\draw [fill=black] (1.02,-1.72) circle (0.3pt);
\draw [fill=black] (1.1,-1.9) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.62,-3.03) circle (0.3pt);
\draw [fill=black] (1.68,-2.9) circle (0.3pt);
\draw [fill=black] (1.5,-3.1) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (2.86,-0.93) circle (0.3pt);
\draw [fill=black] (3,-1) circle (0.3pt);
\draw [fill=black] (2.7,-0.95) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (1.62,-1.37) node[anchor=north ] {$M_{\mathcal{A}}$};
\draw (0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (-0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (1.31,-2.53) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (2.78,-1.06) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (3,0) node[anchor=north ] {,};
\end{tikzpicture}
    \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.35,-3.5) rectangle (3.5,1);
  \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=-90] [line width=1.1pt,<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0.77,-0.77) circle (0.3cm);
     \draw[rotate around={135:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={15:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={-105:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
     \shadedraw[rotate around={75:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     %%%%%%%%%%%%%%%%%
     \shadedraw[rotate around={-45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doubleflechescindeeright;
     \draw[rotate around={-45:(0.77,-0.77)}][<-,>=stealth](1.07,-0.77)--(1.47,-0.77);
     \draw (1.62,-1.62) circle (0.5cm);
     \draw[rotate around={75:(1.62,-1.62)},shift={(2.12,-1.62)}]\doublefleche;
     \draw[rotate around={-45:(1.62,-1.62)},shift={(2.12,-1.62)}]\doublefleche;
     %%%%%%
     \draw[rotate around={15:(1.62,-1.62)}][->,>=stealth](2.12,-1.62)--(2.52,-1.62);
     \draw (2.78,-1.31) circle (0.3cm);
     \draw[rotate around={-165:(2.78,-1.31)},shift={(3.08,-1.31)}]\doubleflechescindeeleft;
     \draw[rotate around={-165:(2.78,-1.31)},shift={(3.08,-1.31)}]\doubleflechescindeeright;
     \draw[rotate around={-45:(2.78,-1.31)},shift={(3.08,-1.31)}]\doublefleche;
     \draw[rotate around={-105:(2.78,-1.31)}][->,>=stealth](3.08,-1.31)--(3.38,-1.31);
     \draw[rotate around={15:(2.78,-1.31)}][->,>=stealth](3.08,-1.31)--(3.38,-1.31);
     \draw[rotate around={135:(2.78,-1.31)}][->,>=stealth](3.08,-1.31)--(3.38,-1.31);
     %%%%%%
     \draw[rotate around={-105:(1.62,-1.62)}][->,>=stealth](2.12,-1.62)--(2.52,-1.62);
     \draw (1.31,-2.78) circle (0.3cm);
     \draw[rotate around={75:(1.31,-2.78)},shift={(1.61,-2.78)}]\doubleflechescindeeleft;
     \draw[rotate around={75:(1.31,-2.78)},shift={(1.61,-2.78)}]\doubleflechescindeeright;
     \draw[rotate around={195:(1.31,-2.78)},shift={(1.61,-2.78)}]\doublefleche;
     \draw[rotate around={15:(1.31,-2.78)}][->,>=stealth](1.61,-2.78)--(1.91,-2.78);
     \draw[rotate around={-105:(1.31,-2.78)}][->,>=stealth](1.61,-2.78)--(1.91,-2.78);
     \draw[rotate around={135:(1.31,-2.78)}][->,>=stealth](1.61,-2.78)--(1.91,-2.78);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-0.77,-0.77) circle (0.3cm);
     \draw[rotate around={45:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={165:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={-75:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
     \shadedraw[rotate around={105:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (-0.35,-0.5) circle (0.3pt);
\draw [fill=black] (-0.25,-0.55) circle (0.3pt);
\draw [fill=black] (-0.15,-0.58) circle (0.3pt);
\draw [fill=black] (0.35,-0.5) circle (0.3pt);
\draw [fill=black] (0.25,-0.55) circle (0.3pt);
\draw [fill=black] (0.15,-0.58) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,0.6) circle (0.3pt);
\draw [fill=black] (0.2,0.55) circle (0.3pt);
\draw [fill=black] (-0.2,0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,-0.7) circle (0.3pt);
\draw [fill=black] (-0.37,-0.83) circle (0.3pt);
\draw [fill=black] (-0.43,-0.95) circle (0.3pt);
\draw [fill=black] (0.4,-0.7) circle (0.3pt);
\draw [fill=black] (0.37,-0.83) circle (0.3pt);
\draw [fill=black] (0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.05,-1.52) circle (0.3pt);
\draw [fill=black] (1.02,-1.72) circle (0.3pt);
\draw [fill=black] (1.1,-1.9) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.62,-3.03) circle (0.3pt);
\draw [fill=black] (1.68,-2.9) circle (0.3pt);
\draw [fill=black] (1.5,-3.1) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (2.86,-0.93) circle (0.3pt);
\draw [fill=black] (3,-1) circle (0.3pt);
\draw [fill=black] (2.7,-0.95) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (1.62,-1.37) node[anchor=north ] {$M_{\mathcal{A}}$};
\draw (0.77,-0.52) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (-0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (1.31,-2.53) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (2.78,-1.06) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (3,0) node[anchor=north ] {,};
\end{tikzpicture}
    \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.35,-3.5) rectangle (4,1);
  \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=-90] [line width=1.1pt,<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw[rotate=-45][<-,>=stealth](0.5,0)--(1.5,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (1.42,-1.42) circle (0.5cm);
     \draw[rotate around={-45:(1.42,-1.42)}][->,>=stealth](1.92,-1.42)--(2.32,-1.42);
     %%%%%%%%%
     \draw[rotate around={90:(1.42,-1.42)}][<-,>=stealth](1.92,-1.42)--(2.22,-1.42);
     \draw (1.42,-0.32) circle (0.3cm);
     \draw[rotate around={90:(1.42,-0.32)}][->,>=stealth](1.72,-0.32)--(2.02,-0.32);
     \draw[rotate around={180:(1.42,-0.32)},shift={(1.72,-0.32)}]\doublefleche;
     %%%%%%%%%
     \draw[rotate around={0:(1.42,-1.42)}][<-,>=stealth](1.92,-1.42)--(2.22,-1.42);
     \draw (2.52,-1.42) circle (0.3cm);
     \draw[rotate around={60:(2.52,-1.42)}][->,>=stealth](2.82,-1.42)--(3.12,-1.42);
     \draw[rotate around={-60:(2.52,-1.42)}][->,>=stealth](2.82,-1.42)--(3.12,-1.42);
     \draw[rotate around={0:(2.52,-1.42)},shift={(2.82,-1.42)}]\doublefleche;
     \draw[rotate around={-120:(2.52,-1.42)},shift={(2.82,-1.42)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-0.77,-0.77) circle (0.3cm);
     \draw[rotate around={45:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={165:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={-75:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
     \shadedraw[rotate around={105:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (-0.35,-0.5) circle (0.3pt);
\draw [fill=black] (-0.25,-0.55) circle (0.3pt);
\draw [fill=black] (-0.15,-0.58) circle (0.3pt);
\draw [fill=black] (0.35,-0.5) circle (0.3pt);
\draw [fill=black] (0.25,-0.55) circle (0.3pt);
\draw [fill=black] (0.15,-0.58) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,0.6) circle (0.3pt);
\draw [fill=black] (0.2,0.55) circle (0.3pt);
\draw [fill=black] (-0.2,0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,-0.7) circle (0.3pt);
\draw [fill=black] (-0.37,-0.83) circle (0.3pt);
\draw [fill=black] (-0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (0.88,-1.7) circle (0.3pt);
\draw [fill=black] (1,-1.85) circle (0.3pt);
\draw [fill=black] (1.15,-1.95) circle (0.3pt);
\draw  [rotate around={180:(1.42,-1.42)}][fill=black] (0.88,-1.7) circle (0.3pt);
\draw  [rotate around={180:(1.42,-1.42)}][fill=black] (1,-1.85) circle (0.3pt);
\draw  [rotate around={180:(1.42,-1.42)}][fill=black] (1.15,-1.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.8,-0.32) circle (0.3pt);
\draw [fill=black] (1.75,-0.17) circle (0.3pt);
\draw [fill=black] (1.75,-0.47) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (2.55,-1.05) circle (0.3pt);
\draw [fill=black] (2.4,-1.07) circle (0.3pt);
\draw [fill=black] (2.25,-1.15) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (1.42,-1.17) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (-0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (1.42,-0.07) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (2.52,-1.17) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (3,0) node[anchor=north ] {,};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{21cm}
        \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-4,-2.2) rectangle (4,0.7);
  \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=-90] [line width=1.1pt,<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0.77,-0.77) circle (0.3cm);
     \draw[rotate around={135:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={-45:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
     \shadedraw[rotate around={45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     %%%%%%%%%%%%%%%%%
     \draw (1.55,-1.55) circle (0.5cm);
     \draw[rotate around={180:(1.55,-1.55)}][->,>=stealth](2.05,-1.55)--(2.45,-1.55);
     \draw[rotate around={0:(1.55,-1.55)}][->,>=stealth](2.05,-1.55)--(2.45,-1.55);
     \draw[rotate around={45:(1.55,-1.55)}][<-,>=stealth](2.05,-1.55)--(2.35,-1.55);
     \draw (2.33,-0.77) circle (0.3cm);
     \draw[rotate around={45:(2.33,-0.77)}][->,>=stealth](2.63,-0.77)--(2.93,-0.77);
     \draw[rotate around={-45:(2.33,-0.77)},shift={(2.63,-0.77)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-0.77,-0.77) circle (0.3cm);
     \draw[rotate around={45:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={165:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={-75:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
     \shadedraw[rotate around={105:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (-0.35,-0.5) circle (0.3pt);
\draw [fill=black] (-0.25,-0.55) circle (0.3pt);
\draw [fill=black] (-0.15,-0.58) circle (0.3pt);
\draw [fill=black] (0.35,-0.5) circle (0.3pt);
\draw [fill=black] (0.25,-0.55) circle (0.3pt);
\draw [fill=black] (0.15,-0.58) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,0.6) circle (0.3pt);
\draw [fill=black] (0.2,0.55) circle (0.3pt);
\draw [fill=black] (-0.2,0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,-0.7) circle (0.3pt);
\draw [fill=black] (-0.37,-0.83) circle (0.3pt);
\draw [fill=black] (-0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.4,-0.7) circle (0.3pt);
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.37,-0.83) circle (0.3pt);
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.55,-2.15) circle (0.3pt);
\draw [fill=black] (1.75,-2.1) circle (0.3pt);
\draw [fill=black] (1.35,-2.1) circle (0.3pt);
\draw [rotate around={180:(1.55,-1.55)}][fill=black] (1.55,-2.15) circle (0.3pt);
\draw [rotate around={180:(1.55,-1.55)}][fill=black] (1.75,-2.1) circle (0.3pt);
\draw [rotate around={180:(1.55,-1.55)}][fill=black] (1.35,-2.1) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.98,-0.65) circle (0.3pt);
\draw [fill=black] (2.05,-0.5) circle (0.3pt);
\draw [fill=black] (2.2,-0.42) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (1.55,-1.3) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (-0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (2.33,-0.52) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (3.5,0) node[anchor=north ] {and};
\end{tikzpicture}
        \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2,-2.2) rectangle (4,0.7);
  \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=-90] [line width=1.1pt,<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0.77,-0.77) circle (0.3cm);
     \draw[rotate around={135:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={-45:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
     \shadedraw[rotate around={45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     %%%%%%%%%%%%%%%%%
     \draw (1.55,-1.55) circle (0.5cm);
     \draw[rotate around={180:(1.55,-1.55)}][->,>=stealth](2.05,-1.55)--(2.45,-1.55);
     \draw[rotate around={0:(1.55,-1.55)}][->,>=stealth](2.05,-1.55)--(2.45,-1.55);
     \draw[rotate around={45:(1.55,-1.55)}][<-,>=stealth](2.05,-1.55)--(2.35,-1.55);
     \draw (2.33,-0.77) circle (0.3cm);
     \draw[rotate around={45:(2.33,-0.77)}][->,>=stealth](2.63,-0.77)--(2.93,-0.77);
     \draw[rotate around={-45:(2.33,-0.77)},shift={(2.63,-0.77)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-0.77,-0.77) circle (0.3cm);
     \draw[rotate around={45:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={165:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={-75:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
     \shadedraw[rotate around={105:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (-0.35,-0.5) circle (0.3pt);
\draw [fill=black] (-0.25,-0.55) circle (0.3pt);
\draw [fill=black] (-0.15,-0.58) circle (0.3pt);
\draw [fill=black] (0.35,-0.5) circle (0.3pt);
\draw [fill=black] (0.25,-0.55) circle (0.3pt);
\draw [fill=black] (0.15,-0.58) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,0.6) circle (0.3pt);
\draw [fill=black] (0.2,0.55) circle (0.3pt);
\draw [fill=black] (-0.2,0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,-0.7) circle (0.3pt);
\draw [fill=black] (-0.37,-0.83) circle (0.3pt);
\draw [fill=black] (-0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.4,-0.7) circle (0.3pt);
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.37,-0.83) circle (0.3pt);
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.55,-2.15) circle (0.3pt);
\draw [fill=black] (1.75,-2.1) circle (0.3pt);
\draw [fill=black] (1.35,-2.1) circle (0.3pt);
\draw [rotate around={180:(1.55,-1.55)}][fill=black] (1.55,-2.15) circle (0.3pt);
\draw [rotate around={180:(1.55,-1.55)}][fill=black] (1.75,-2.1) circle (0.3pt);
\draw [rotate around={180:(1.55,-1.55)}][fill=black] (1.35,-2.1) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.98,-0.65) circle (0.3pt);
\draw [fill=black] (2.05,-0.5) circle (0.3pt);
\draw [fill=black] (2.2,-0.42) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (1.55,-1.3) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (0.77,-0.52) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (-0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (2.33,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.5,-2) rectangle (3.8,2.5);
    \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \shadedraw[rotate=150,shift={(0.5cm,0cm)}] \doublefleche;
     \draw[rotate=90][line width=1.1pt,->, >= stealth, >= stealth](0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \shadedraw[rotate=30,shift={(0.5cm,0cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate=30,shift={(0.5cm,0cm)}] \doubleflechescindeeright;
     \shadedraw[rotate=30,shift={(0.5cm,0cm)}] \fleche;
      \draw [line width=0.5pt] (1.3,0.75) circle (0.5cm);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (1.03,-0.6) circle (0.3cm);
    \draw[rotate=-30][->, >= stealth, >= stealth](0.5,0)--(0.9,0);
     \draw [rotate around ={60:(1.03,-0.6)}] [->, >= stealth, >= stealth] (1.33,-0.6)--(1.63,-0.6);
     \draw [rotate around ={-120:(1.03,-0.6)}] [->, >= stealth, >= stealth] (1.33,-0.6)--(1.63,-0.6);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[rotate=-150][->, >= stealth, >= stealth](0.5,0)--(0.9,0);
    \draw [line width=0.5pt] (-1.03,-0.6) circle (0.3cm);
     \draw [rotate around ={-60:(-1.03,-0.6)}] [->, >= stealth, >= stealth] (-1.33,-0.6)--(-1.63,-0.6);
     \draw [rotate around ={120:(-1.03,-0.6)}] [->, >= stealth, >= stealth] (-1.33,-0.6)--(-1.63,-0.6);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [rotate around ={-30:(1.3,0.75)}] [->, >= stealth, >= stealth] (1.8,0.75)--(2.2,0.75);
     \draw [rotate around ={90:(1.3,0.75)}] [->, >= stealth, >= stealth] (1.8,0.75)--(2.2,0.75);
     \draw [rotate around ={30:(1.3,0.75)}, shift={(1.8,0.75)}]\doublefleche;
     \draw [rotate around ={150:(1.3,0.75)}, shift={(1.8,0.75)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (2.33,0.15) circle (0.3cm);
      \draw [rotate around ={60:(2.33,0.15)}] [->, >= stealth, >= stealth] (2.63,0.15)--(2.93,0.15);
       \draw [rotate around ={-120:(2.33,0.15)}] [->, >= stealth, >= stealth] (2.63,0.15)--(2.93,0.15);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw [line width=0.5pt] (1.3,1.95) circle (0.3cm);
      \draw [rotate around ={180:(1.3,1.95)}] [->, >= stealth, >= stealth] (1.6,1.95)--(1.9,1.95);
      \draw [rotate around ={0:(1.3,1.95)}] [->, >= stealth, >= stealth] (1.6,1.95)--(1.9,1.95);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \shadedraw[rotate around={150:(2.33,0.15)},shift={(2.63cm,0.15cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={150:(2.33,0.15)},shift={(2.63cm,0.15cm)}] \doubleflechescindeeright;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \shadedraw[rotate around={-90:(1.3,1.95)},shift={(1.6,1.95)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-90:(1.3,1.95)},shift={(1.6,1.95)}] \doubleflechescindeeright;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \shadedraw[rotate around={30:(-1.03,-0.6)},shift={(-0.73,-0.6)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={30:(-1.03,-0.6)},shift={(-0.73,-0.6)}] \doubleflechescindeeright;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \shadedraw[rotate around={150:(1.03,-0.6)},shift={(1.33,-0.6)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={150:(1.03,-0.6)},shift={(1.33,-0.6)}] \doubleflechescindeeright;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (0,-0.6) circle (0.3pt);
\draw [fill=black] (0.2,-0.55) circle (0.3pt);
\draw [fill=black] (-0.2,-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.3,0.75-0.6) circle (0.3pt);
\draw [fill=black] (1.5,0.75-0.55) circle (0.3pt);
\draw [fill=black] (1.1,0.75-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.3,2.35) circle (0.3pt);
\draw [fill=black] (1.5,2.3) circle (0.3pt);
\draw [fill=black] (1.1,2.3) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (2.7,-0.02) circle (0.3pt);
\draw [fill=black] (2.73,0.18) circle (0.3pt);
\draw [fill=black] (2.55,-0.18) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.4,-0.6) circle (0.3pt);
\draw [fill=black] (1.35,-0.81) circle (0.3pt);
\draw [fill=black] (1.2,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-1.4,-0.6) circle (0.3pt);
\draw [fill=black] (-1.35,-0.81) circle (0.3pt);
\draw [fill=black] (-1.2,-0.95) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(0,0.25)node[anchor=north]{$M_{\MA}$};
\draw(1.3,1)node[anchor=north]{$M_{\MA}$};
\draw(2.33,0.4)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(1.3,2.2)node[anchor=north]{$\scriptstyle{b(t)}$};
\draw(1.03,-0.35)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-1.03,-0.35)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(3.5,0)node[anchor=north]{,};
\end{tikzpicture}
    \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.45,-2.4) rectangle (2.3,2.5);
  \draw [line width=0.5pt] (0.,0.) circle (0.3cm);
     \shadedraw[rotate=90,shift={(0.3cm,0cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate=90,shift={(0.3cm,0cm)}] \doubleflechescindeeright;
     \draw[rotate=90][<-,>=stealth](0.3,0)--(0.7,0);
     \shadedraw[rotate=-90,shift={(0.3cm,0cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate=-90,shift={(0.3cm,0cm)}] \doubleflechescindeeright;
     \draw[rotate=-90][<-,>=stealth](0.3,0)--(0.7,0);
     \draw[->, >= stealth,>=stealth](0.3,0)--(0.6,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0,1.2) circle (0.5cm);
    \draw [rotate around ={-30:(0,1.2)}, shift={(0.5,1.2)}]\doublefleche;
     \draw [rotate around ={-150:(0,1.2)}, shift={(0.5,1.2)}]\doublefleche;
     %%%%%%%%%%%%%%%%
      \draw [line width=0.5pt] (-1.03,1.8) circle (0.3cm);
     \draw[rotate around={-30:(-1.03,1.8)}][<-, >= stealth,>=stealth](-0.73,1.8)--(-0.33,1.8);
    \shadedraw[rotate around={-30:(-1.03,1.8)},shift={(-0.73cm,1.8cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-30:(-1.03,1.8)},shift={(-0.73cm,1.8cm)}] \doubleflechescindeeright;
     \draw[rotate around={60:(-1.03,1.8)}][->, >= stealth,>=stealth](-0.73,1.8)--(-0.43,1.8);
     \draw[rotate around={-120:(-1.03,1.8)}][->, >= stealth,>=stealth](-0.73,1.8)--(-0.43,1.8);
     %%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (1.03,1.8) circle (0.3cm);
     \draw[rotate around={-150:(1.03,1.8)}][<-, >= stealth,>=stealth](1.33,1.8)--(1.73,1.8);
    \shadedraw[rotate around={-150:(1.03,1.8)},shift={(1.33cm,1.8cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-150:(1.03,1.8)},shift={(1.33cm,1.8cm)}] \doubleflechescindeeright;
     \draw[rotate around={-60:(1.03,1.8)}][->, >= stealth,>=stealth](1.33,1.8)--(1.63,1.8);
     \draw[rotate around={120:(1.03,1.8)}][->, >= stealth,>=stealth](1.33,1.8)--(1.63,1.8);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0,-1.2) circle (0.5cm);
      \draw [rotate around ={30:(0,-1.2)}, shift={(0.5,-1.2)}]\doublefleche;
     \draw [rotate around ={150:(0,-1.2)}, shift={(0.5,-1.2)}]\doublefleche;
     \draw[line width=1.1pt,rotate around={-150:(0,-1.2)}][->, >= stealth,>=stealth](0.5,-1.2)--(0.9,-1.2);
     %%%%%%%%%%%%%%%%%
      \draw [line width=0.5pt] (1.03,-1.8) circle (0.3cm);
     \draw[rotate around={150:(1.03,-1.8)}][<-, >= stealth,>=stealth](1.33,-1.8)--(1.73,-1.8);
    \shadedraw[rotate around={150:(1.03,-1.8)},shift={(1.33cm,-1.8cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={150:(1.03,-1.8)},shift={(1.33cm,-1.8cm)}] \doubleflechescindeeright;
     \draw[rotate around={60:(1.03,-1.8)}][->, >= stealth,>=stealth](1.33,-1.8)--(1.63,-1.8);
     \draw[rotate around={-120:(1.03,-1.8)}][->, >= stealth,>=stealth](1.33,-1.8)--(1.63,-1.8);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scriptsize}
\draw [fill=black] (0,1.8) circle (0.3pt);
\draw [fill=black] (0.2,1.75) circle (0.3pt);
\draw [fill=black] (-0.2,1.75) circle (0.3pt);
\draw [fill=black] (0,-1.8) circle (0.3pt);
\draw [fill=black] (0.2,-1.75) circle (0.3pt);
\draw [fill=black] (-0.2,-1.75) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,0) circle (0.3pt);
\draw [fill=black] (-0.35,-0.2) circle (0.3pt);
\draw [fill=black] (-0.35,0.2) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.4,-2) circle (0.3pt);
\draw [fill=black] (1.42,-1.8) circle (0.3pt);
\draw [fill=black] (1.25,-2.15) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.4,2) circle (0.3pt);
\draw [fill=black] (1.42,1.8) circle (0.3pt);
\draw [fill=black] (1.25,2.15) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-1.4,2.) circle (0.3pt);
\draw [fill=black] (-1.42,1.8) circle (0.3pt);
\draw [fill=black] (-1.25,2.15) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(0,1.45)node[anchor=north]{$M_{\MA}$};
\draw(0,-0.95)node[anchor=north]{$M_{\MA}$};
\draw(0,0.25)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(1.03,-1.55)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(1.03,2.05)node[anchor=north]{$\scriptstyle{b(t)}$};
\draw(-1.03,2.05)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw (2,0.25) node[anchor=north] {and};
\end{tikzpicture}
 \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-4,-1) rectangle (1.6,2.6);
 \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw[rotate around={30:(-1.7,1.7)},shift={(-1.2,1.7)}]\doublefleche;
     \draw[rotate around={150:(-1.7,1.7)},shift={(-1.2,1.7)}]\doublefleche;
     %%%%%%%%%%%
     \draw [rotate=135] [<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw (-0.85,0.85) circle (0.3cm);
     \draw[rotate around={-165:(-0.85,0.85)}][->,>=stealth](-0.55,0.85)--(-0.25,0.85);
     \draw[rotate around={75:(-0.85,0.85)}][->,>=stealth](-0.55,0.85)--(-0.25,0.85);
     \draw[rotate around={15:(-0.85,0.85)},shift={(-0.55,0.85)}]\doublefleche;
     \draw[rotate around={135:(-0.85,0.85)},shift={(-0.55,0.85)}]\doubleflechescindeeleft;
      \draw[rotate around={135:(-0.85,0.85)},shift={(-0.55,0.85)}]\doubleflechescindeeright;
      \draw[rotate around={135:(-0.85,0.85)}][<-,>=stealth](-0.55,0.85)--(-0.15,0.85);
      %%%%%%%%%%%%%%%%%
      \draw (-1.7,1.7) circle (0.5cm);
      \draw[rotate around={-135:(-1.7,1.7)}][->,>=stealth](-1.2,1.7)--(-0.8,1.7);
      \draw[line width=1.1pt, rotate around={90:(-1.7,1.7)}][->,>=stealth](-1.2,1.7)--(-0.8,1.7);
      \draw (-2.55,0.85) circle (0.3cm);
      \draw[rotate around={45:(-2.55,0.85)},shift={(-2.25,0.85)}]\doubleflechescindeeleft;
      \draw[rotate around={45:(-2.55,0.85)},shift={(-2.25,0.85)}]\doubleflechescindeeright;
      \draw[rotate around={-135:(-2.55,0.85)}][->,>=stealth](-2.25,0.85)--(-1.95,0.85);
      \draw[rotate around={-15:(-2.55,0.85)}][->,>=stealth](-2.25,0.85)--(-1.95,0.85);
      \draw[rotate around={-255:(-2.55,0.85)}][->,>=stealth](-2.25,0.85)--(-1.95,0.85);
      \draw[rotate around={-75:(-2.55,0.85)},shift={(-2.25,0.85)}]\doublefleche;
     %%%%%%%%%%%
     \draw [rotate=45] [<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw (0.85,0.85) circle (0.3cm);
     \draw[rotate around={45:(0.85,0.85)}][->,>=stealth](1.15,0.85)--(1.45,0.85);
     \draw[rotate around={-45:(0.85,0.85)},shift={(1.15,0.85)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,-0.6) circle (0.3pt);
\draw [fill=black] (0.2,-0.55) circle (0.3pt);
\draw [fill=black] (-0.2,-0.55) circle (0.3pt);
\draw [rotate=180][fill=black] (0,-0.6) circle (0.3pt);
\draw [rotate=180][fill=black] (0.15,-0.55) circle (0.3pt);
\draw [rotate=180][fill=black] (-0.15,-0.55) circle (0.3pt);
\draw[fill=black] (-1.7,1.1) circle (0.3pt);
\draw[fill=black] (-1.5,1.15) circle (0.3pt);
\draw[fill=black] (-1.9,1.15) circle (0.3pt);
\draw[fill=black] (-2.85,1.1) circle (0.3pt);
\draw[fill=black] (-2.92,0.95) circle (0.3pt);
\draw[fill=black] (-2.92,0.8) circle (0.3pt);
\draw[rotate around={90:(-1.7,1.7)}][fill=black] (-2.85,1.1) circle (0.3pt);
\draw[rotate around={90:(-1.7,1.7)}][fill=black] (-2.92,0.95) circle (0.3pt);
\draw[rotate around={90:(-1.7,1.7)}][fill=black] (-2.92,0.8) circle (0.3pt);
\draw[fill=black] (0.6,1.15) circle (0.3pt);
\draw[fill=black] (0.8,1.23) circle (0.3pt);
\draw[fill=black] (0.47,0.98) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(-1.7,1.95)node[anchor=north]{$M_{\MA}$};
\draw(0,0.25)node[anchor=north]{$M_{\MB}$};
\draw(-2.55,1.1)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0.85,1.1)node[anchor=north]{$\scriptstyle{b(t)}$};
\draw(-0.85,1.1)node[anchor=north]{$\scriptstyle{a(t)}$};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.35,-3.5) rectangle (3.5,0.7);
  \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=-90] [line width=1.1pt,<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0.77,-0.77) circle (0.3cm);
     \draw[rotate around={135:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={15:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={-105:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
     \shadedraw[rotate around={75:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     %%%%%%%%%%%%%%%%%
     \shadedraw[rotate around={-45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doubleflechescindeeright;
     \draw[rotate around={-45:(0.77,-0.77)}][<-,>=stealth](1.07,-0.77)--(1.47,-0.77);
     \draw (1.62,-1.62) circle (0.5cm);
     \draw[rotate around={75:(1.62,-1.62)},shift={(2.12,-1.62)}]\doublefleche;
     \draw[rotate around={-45:(1.62,-1.62)},shift={(2.12,-1.62)}]\doublefleche;
     %%%%%%
     \draw[rotate around={15:(1.62,-1.62)}][->,>=stealth](2.12,-1.62)--(2.52,-1.62);
     \draw (2.78,-1.31) circle (0.3cm);
     \draw[rotate around={-165:(2.78,-1.31)},shift={(3.08,-1.31)}]\doubleflechescindeeleft;
     \draw[rotate around={-165:(2.78,-1.31)},shift={(3.08,-1.31)}]\doubleflechescindeeright;
     \draw[rotate around={-45:(2.78,-1.31)},shift={(3.08,-1.31)}]\doublefleche;
     \draw[rotate around={-105:(2.78,-1.31)}][->,>=stealth](3.08,-1.31)--(3.38,-1.31);
     \draw[rotate around={15:(2.78,-1.31)}][->,>=stealth](3.08,-1.31)--(3.38,-1.31);
     \draw[rotate around={135:(2.78,-1.31)}][->,>=stealth](3.08,-1.31)--(3.38,-1.31);
     %%%%%%
     \draw[rotate around={-105:(1.62,-1.62)}][->,>=stealth](2.12,-1.62)--(2.52,-1.62);
     \draw (1.31,-2.78) circle (0.3cm);
     \draw[rotate around={75:(1.31,-2.78)},shift={(1.61,-2.78)}]\doubleflechescindeeleft;
     \draw[rotate around={75:(1.31,-2.78)},shift={(1.61,-2.78)}]\doubleflechescindeeright;
     \draw[rotate around={195:(1.31,-2.78)},shift={(1.61,-2.78)}]\doublefleche;
     \draw[rotate around={15:(1.31,-2.78)}][->,>=stealth](1.61,-2.78)--(1.91,-2.78);
     \draw[rotate around={-105:(1.31,-2.78)}][->,>=stealth](1.61,-2.78)--(1.91,-2.78);
     \draw[rotate around={135:(1.31,-2.78)}][->,>=stealth](1.61,-2.78)--(1.91,-2.78);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-0.77,-0.77) circle (0.3cm);
     \draw[rotate around={45:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={165:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={-75:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
     \shadedraw[rotate around={105:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (-0.35,-0.5) circle (0.3pt);
\draw [fill=black] (-0.25,-0.55) circle (0.3pt);
\draw [fill=black] (-0.15,-0.58) circle (0.3pt);
\draw [fill=black] (0.35,-0.5) circle (0.3pt);
\draw [fill=black] (0.25,-0.55) circle (0.3pt);
\draw [fill=black] (0.15,-0.58) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,0.6) circle (0.3pt);
\draw [fill=black] (0.2,0.55) circle (0.3pt);
\draw [fill=black] (-0.2,0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,-0.7) circle (0.3pt);
\draw [fill=black] (-0.37,-0.83) circle (0.3pt);
\draw [fill=black] (-0.43,-0.95) circle (0.3pt);
\draw [fill=black] (0.4,-0.7) circle (0.3pt);
\draw [fill=black] (0.37,-0.83) circle (0.3pt);
\draw [fill=black] (0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.05,-1.52) circle (0.3pt);
\draw [fill=black] (1.02,-1.72) circle (0.3pt);
\draw [fill=black] (1.1,-1.9) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.62,-3.03) circle (0.3pt);
\draw [fill=black] (1.68,-2.9) circle (0.3pt);
\draw [fill=black] (1.5,-3.1) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (2.86,-0.93) circle (0.3pt);
\draw [fill=black] (3,-1) circle (0.3pt);
\draw [fill=black] (2.7,-0.95) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (1.62,-1.37) node[anchor=north ] {$M_{\mathcal{A}}$};
\draw (0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (-0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (1.31,-2.53) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (2.78,-1.06) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (3,0) node[anchor=north ] {,};
\end{tikzpicture}
        \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.7,-3.5) rectangle (4.5,0.7);
  \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=-90] [line width=1.1pt,<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0.77,-0.77) circle (0.3cm);
     \draw[rotate around={135:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={-45:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
     \shadedraw[rotate around={45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     %%%%%%%%%%%%%%%%%
     \draw (1.55,-1.55) circle (0.5cm);
     \draw[rotate around={180:(1.55,-1.55)}][->,>=stealth](2.05,-1.55)--(2.45,-1.55);
     \draw[rotate around={0:(1.55,-1.55)}][->,>=stealth](2.05,-1.55)--(2.45,-1.55);
     \draw[rotate around={45:(1.55,-1.55)}][<-,>=stealth](2.05,-1.55)--(2.35,-1.55);
     \draw (2.33,-0.77) circle (0.3cm);
     \draw[rotate around={45:(2.33,-0.77)}][->,>=stealth](2.63,-0.77)--(2.93,-0.77);
     \draw[rotate around={-45:(2.33,-0.77)},shift={(2.63,-0.77)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-0.77,-0.77) circle (0.3cm);
     \draw[rotate around={45:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={165:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={-75:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
     \shadedraw[rotate around={105:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (-0.35,-0.5) circle (0.3pt);
\draw [fill=black] (-0.25,-0.55) circle (0.3pt);
\draw [fill=black] (-0.15,-0.58) circle (0.3pt);
\draw [fill=black] (0.35,-0.5) circle (0.3pt);
\draw [fill=black] (0.25,-0.55) circle (0.3pt);
\draw [fill=black] (0.15,-0.58) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,0.6) circle (0.3pt);
\draw [fill=black] (0.2,0.55) circle (0.3pt);
\draw [fill=black] (-0.2,0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,-0.7) circle (0.3pt);
\draw [fill=black] (-0.37,-0.83) circle (0.3pt);
\draw [fill=black] (-0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.4,-0.7) circle (0.3pt);
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.37,-0.83) circle (0.3pt);
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.55,-2.15) circle (0.3pt);
\draw [fill=black] (1.75,-2.1) circle (0.3pt);
\draw [fill=black] (1.35,-2.1) circle (0.3pt);
\draw [rotate around={180:(1.55,-1.55)}][fill=black] (1.55,-2.15) circle (0.3pt);
\draw [rotate around={180:(1.55,-1.55)}][fill=black] (1.75,-2.1) circle (0.3pt);
\draw [rotate around={180:(1.55,-1.55)}][fill=black] (1.35,-2.1) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.98,-0.65) circle (0.3pt);
\draw [fill=black] (2.05,-0.5) circle (0.3pt);
\draw [fill=black] (2.2,-0.42) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (1.55,-1.3) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (-0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (2.33,-0.52) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (4,0) node[anchor=north ] {and};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2,-3.7) rectangle (4,0.7);
  \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%
     \draw [rotate=-90] [<-, >= stealth, >= stealth] (0.5,0)--(2,0);
     \draw (0,-2.5) circle (0.5cm);
     \draw[rotate around={-90:(0,-2.5)}][->,>=stealth](0.5,-2.5)--(0.9,-2.5);
     %%%%%%%%%%%%%
      \draw[rotate around={45:(0,-2.5)}][<-,>=stealth](0.5,-2.5)--(0.8,-2.5);
      \draw (0.78,-1.72) circle (0.3cm);
      \draw[rotate around={45:(0.78,-1.72)}][->,>=stealth](1.08,-1.72)--(1.38,-1.72);
      \draw[rotate around={135:(0.78,-1.72)},shift={(1.08,-1.72)}]\doublefleche;
      %%%%%%%%%%%%
      \draw[rotate around={-45:(0,-2.5)}][<-,>=stealth](0.5,-2.5)--(0.8,-2.5);
      \draw[line width=1.1pt, rotate around={0:(0,-2)}][<-,>=stealth](0.5,-2.5)--(1,-2.5);
      \draw (0.78,-3.28) circle (0.3cm);
      \draw[rotate around={-45:(0.78,-3.28)}][->,>=stealth](1.08,-3.28)--(1.38,-3.28);
      \draw[rotate around={-135:(0.78,-3.28)},shift={(1.08,-3.28)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0.77,-0.77) circle (0.3cm);
     \draw[rotate around={135:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={-45:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
     \shadedraw[rotate around={45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-0.77,-0.77) circle (0.3cm);
     \draw[rotate around={45:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={165:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={-75:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
     \shadedraw[rotate around={105:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (-0.35,-0.5) circle (0.3pt);
\draw [fill=black] (-0.25,-0.55) circle (0.3pt);
\draw [fill=black] (-0.15,-0.58) circle (0.3pt);
\draw [fill=black] (0.35,-0.5) circle (0.3pt);
\draw [fill=black] (0.25,-0.55) circle (0.3pt);
\draw [fill=black] (0.15,-0.58) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,0.6) circle (0.3pt);
\draw [fill=black] (0.2,0.55) circle (0.3pt);
\draw [fill=black] (-0.2,0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,-0.7) circle (0.3pt);
\draw [fill=black] (-0.37,-0.83) circle (0.3pt);
\draw [fill=black] (-0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.4,-0.7) circle (0.3pt);
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.37,-0.83) circle (0.3pt);
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.55,-2.3) circle (0.3pt);
\draw [fill=black] (-0.55,-2.7) circle (0.3pt);
\draw [fill=black] (-0.6,-2.5) circle (0.3pt);
\draw [fill=black] (0.55,-2.26) circle (0.3pt);
\draw [fill=black] (0.48,-2.17) circle (0.3pt);
\draw [fill=black] (0.58,-2.36) circle (0.3pt);
\draw [rotate around={-45:(0,-2.5)}][fill=black] (0.55,-2.26) circle (0.3pt);
\draw [rotate around={-45:(0,-2.5)}][fill=black] (0.48,-2.17) circle (0.3pt);
\draw [rotate around={-45:(0,-2.5)}][fill=black] (0.58,-2.36) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.15,-1.82) circle (0.3pt);
\draw [fill=black] (1.08,-1.95) circle (0.3pt);
\draw [fill=black] (0.95,-2.05) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.15,-3.18) circle (0.3pt);
\draw [fill=black] (1.08,-3.05) circle (0.3pt);
\draw [fill=black] (0.95,-2.95) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (0,-2.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (0.77,-0.52) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (-0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (0.78,-3.03) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (0.78,-1.47) node[anchor=north ] {$\scriptstyle{a(t)}$};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2.5,-2.5) rectangle (4,3);
    \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \shadedraw[rotate=150,shift={(0.5cm,0cm)}] \doublefleche;
     \draw[rotate=90][->, >= stealth, >= stealth](0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \shadedraw[rotate=30,shift={(0.5cm,0cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate=30,shift={(0.5cm,0cm)}] \doubleflechescindeeright;
     \shadedraw[rotate=30,shift={(0.5cm,0cm)}] \fleche;
      \draw [line width=0.5pt] (1.3,0.75) circle (0.5cm);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (1.03,-0.6) circle (0.3cm);
    \draw[rotate=-30][->, >= stealth, >= stealth](0.5,0)--(0.9,0);
     \draw [rotate around ={60:(1.03,-0.6)}] [->, >= stealth, >= stealth] (1.33,-0.6)--(1.63,-0.6);
     \draw [rotate around ={-120:(1.03,-0.6)}] [->, >= stealth, >= stealth] (1.33,-0.6)--(1.63,-0.6);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[rotate=-150][->, >= stealth, >= stealth](0.5,0)--(0.9,0);
    \draw [line width=0.5pt] (-1.03,-0.6) circle (0.3cm);
     \draw [rotate around ={-60:(-1.03,-0.6)}] [->, >= stealth, >= stealth] (-1.33,-0.6)--(-1.63,-0.6);
     \draw [rotate around ={120:(-1.03,-0.6)}] [->, >= stealth, >= stealth] (-1.33,-0.6)--(-1.63,-0.6);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [rotate around ={-30:(1.3,0.75)}] [->, >= stealth, >= stealth] (1.8,0.75)--(2.2,0.75);
     \draw [line width=1.1pt,rotate around ={90:(1.3,0.75)}] [->, >= stealth, >= stealth] (1.8,0.75)--(2.2,0.75);
     \draw [rotate around ={30:(1.3,0.75)}, shift={(1.8,0.75)}]\doublefleche;
     \draw [rotate around ={150:(1.3,0.75)}, shift={(1.8,0.75)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (2.33,0.15) circle (0.3cm);
      \draw [rotate around ={60:(2.33,0.15)}] [->, >= stealth, >= stealth] (2.63,0.15)--(2.93,0.15);
       \draw [rotate around ={-120:(2.33,0.15)}] [->, >= stealth, >= stealth] (2.63,0.15)--(2.93,0.15);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw [line width=0.5pt] (1.3,1.95) circle (0.3cm);
      \draw [rotate around ={180:(1.3,1.95)}] [->, >= stealth, >= stealth] (1.6,1.95)--(1.9,1.95);
      \draw [rotate around ={0:(1.3,1.95)}] [->, >= stealth, >= stealth] (1.6,1.95)--(1.9,1.95);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \shadedraw[rotate around={150:(2.33,0.15)},shift={(2.63cm,0.15cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={150:(2.33,0.15)},shift={(2.63cm,0.15cm)}] \doubleflechescindeeright;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \shadedraw[rotate around={-90:(1.3,1.95)},shift={(1.6,1.95)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-90:(1.3,1.95)},shift={(1.6,1.95)}] \doubleflechescindeeright;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \shadedraw[rotate around={30:(-1.03,-0.6)},shift={(-0.73,-0.6)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={30:(-1.03,-0.6)},shift={(-0.73,-0.6)}] \doubleflechescindeeright;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \shadedraw[rotate around={150:(1.03,-0.6)},shift={(1.33,-0.6)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={150:(1.03,-0.6)},shift={(1.33,-0.6)}] \doubleflechescindeeright;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (0,-0.6) circle (0.3pt);
\draw [fill=black] (0.2,-0.55) circle (0.3pt);
\draw [fill=black] (-0.2,-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.3,0.75-0.6) circle (0.3pt);
\draw [fill=black] (1.5,0.75-0.55) circle (0.3pt);
\draw [fill=black] (1.1,0.75-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.3,2.35) circle (0.3pt);
\draw [fill=black] (1.5,2.3) circle (0.3pt);
\draw [fill=black] (1.1,2.3) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (2.7,-0.02) circle (0.3pt);
\draw [fill=black] (2.73,0.18) circle (0.3pt);
\draw [fill=black] (2.55,-0.18) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.4,-0.6) circle (0.3pt);
\draw [fill=black] (1.35,-0.81) circle (0.3pt);
\draw [fill=black] (1.2,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-1.4,-0.6) circle (0.3pt);
\draw [fill=black] (-1.35,-0.81) circle (0.3pt);
\draw [fill=black] (-1.2,-0.95) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(0,0.25)node[anchor=north]{$M_{\MA}$};
\draw(1.3,1)node[anchor=north]{$M_{\MA}$};
\draw(2.33,0.4)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(1.3,2.2)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(1.03,-0.35)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-1.03,-0.35)node[anchor=north]{$\scriptstyle{b(t)}$};
\draw(3.5,0.25)node[anchor=north]{,};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.45,-2.4) rectangle (2.3,3);
  \draw [line width=0.5pt] (0.,0.) circle (0.3cm);
     \shadedraw[rotate=90,shift={(0.3cm,0cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate=90,shift={(0.3cm,0cm)}] \doubleflechescindeeright;
     \draw[rotate=90][<-,>=stealth](0.3,0)--(0.7,0);
     \shadedraw[rotate=-90,shift={(0.3cm,0cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate=-90,shift={(0.3cm,0cm)}] \doubleflechescindeeright;
     \draw[rotate=-90][<-,>=stealth](0.3,0)--(0.7,0);
     \draw[->, >= stealth,>=stealth](0.3,0)--(0.6,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0,1.2) circle (0.5cm);
    \draw [rotate around ={-30:(0,1.2)}, shift={(0.5,1.2)}]\doublefleche;
     \draw [rotate around ={-150:(0,1.2)}, shift={(0.5,1.2)}]\doublefleche;
     %%%%%%%%%%%%%%%%
      \draw [line width=0.5pt] (-1.03,1.8) circle (0.3cm);
     \draw[rotate around={-30:(-1.03,1.8)}][<-, >= stealth,>=stealth](-0.73,1.8)--(-0.33,1.8);
    \shadedraw[rotate around={-30:(-1.03,1.8)},shift={(-0.73cm,1.8cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-30:(-1.03,1.8)},shift={(-0.73cm,1.8cm)}] \doubleflechescindeeright;
     \draw[rotate around={60:(-1.03,1.8)}][->, >= stealth,>=stealth](-0.73,1.8)--(-0.43,1.8);
     \draw[rotate around={-120:(-1.03,1.8)}][->, >= stealth,>=stealth](-0.73,1.8)--(-0.43,1.8);
     %%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (1.03,1.8) circle (0.3cm);
     \draw[rotate around={-150:(1.03,1.8)}][<-, >= stealth,>=stealth](1.33,1.8)--(1.73,1.8);
    \shadedraw[rotate around={-150:(1.03,1.8)},shift={(1.33cm,1.8cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-150:(1.03,1.8)},shift={(1.33cm,1.8cm)}] \doubleflechescindeeright;
     \draw[rotate around={-60:(1.03,1.8)}][->, >= stealth,>=stealth](1.33,1.8)--(1.63,1.8);
     \draw[rotate around={120:(1.03,1.8)}][->, >= stealth,>=stealth](1.33,1.8)--(1.63,1.8);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0,-1.2) circle (0.5cm);
      \draw [rotate around ={30:(0,-1.2)}, shift={(0.5,-1.2)}]\doublefleche;
     \draw [rotate around ={150:(0,-1.2)}, shift={(0.5,-1.2)}]\doublefleche;
     \draw[line width=1.1pt,rotate around={-150:(0,-1.2)}][->, >= stealth,>=stealth](0.5,-1.2)--(0.9,-1.2);
     %%%%%%%%%%%%%%%%%
      \draw [line width=0.5pt] (1.03,-1.8) circle (0.3cm);
     \draw[rotate around={150:(1.03,-1.8)}][<-, >= stealth,>=stealth](1.33,-1.8)--(1.73,-1.8);
    \shadedraw[rotate around={150:(1.03,-1.8)},shift={(1.33cm,-1.8cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={150:(1.03,-1.8)},shift={(1.33cm,-1.8cm)}] \doubleflechescindeeright;
     \draw[rotate around={60:(1.03,-1.8)}][->, >= stealth,>=stealth](1.33,-1.8)--(1.63,-1.8);
     \draw[rotate around={-120:(1.03,-1.8)}][->, >= stealth,>=stealth](1.33,-1.8)--(1.63,-1.8);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scriptsize}
\draw [fill=black] (0,1.8) circle (0.3pt);
\draw [fill=black] (0.2,1.75) circle (0.3pt);
\draw [fill=black] (-0.2,1.75) circle (0.3pt);
\draw [fill=black] (0,-1.8) circle (0.3pt);
\draw [fill=black] (0.2,-1.75) circle (0.3pt);
\draw [fill=black] (-0.2,-1.75) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,0) circle (0.3pt);
\draw [fill=black] (-0.35,-0.2) circle (0.3pt);
\draw [fill=black] (-0.35,0.2) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.4,-2) circle (0.3pt);
\draw [fill=black] (1.42,-1.8) circle (0.3pt);
\draw [fill=black] (1.25,-2.15) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.4,2) circle (0.3pt);
\draw [fill=black] (1.42,1.8) circle (0.3pt);
\draw [fill=black] (1.25,2.15) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-1.4,2.) circle (0.3pt);
\draw [fill=black] (-1.42,1.8) circle (0.3pt);
\draw [fill=black] (-1.25,2.15) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(0,1.45)node[anchor=north]{$M_{\MA}$};
\draw(0,-0.95)node[anchor=north]{$M_{\MA}$};
\draw(0,0.25)node[anchor=north]{$\scriptstyle{b(t)}$};
\draw(1.03,-1.55)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(1.03,2.05)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-1.03,2.05)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(1.6,0.)node[anchor=north]{,};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.45,-2.4) rectangle (2.3,3);
  \draw [line width=0.5pt] (0.,0.) circle (0.3cm);
     \shadedraw[rotate=90,shift={(0.3cm,0cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate=90,shift={(0.3cm,0cm)}] \doubleflechescindeeright;
     \draw[rotate=90][<-,>=stealth](0.3,0)--(0.7,0);
     \shadedraw[rotate=-90,shift={(0.3cm,0cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate=-90,shift={(0.3cm,0cm)}] \doubleflechescindeeright;
     \draw[rotate=-90][<-,>=stealth](0.3,0)--(0.7,0);
     \draw[->, >= stealth,>=stealth](0.3,0)--(0.6,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0,1.2) circle (0.5cm);
    \draw [rotate around ={-30:(0,1.2)}, shift={(0.5,1.2)}]\doublefleche;
     \draw [rotate around ={-150:(0,1.2)}, shift={(0.5,1.2)}]\doublefleche;
     %%%%%%%%%%%%%%%%
      \draw [line width=0.5pt] (-1.03,1.8) circle (0.3cm);
     \draw[rotate around={-30:(-1.03,1.8)}][<-, >= stealth,>=stealth](-0.73,1.8)--(-0.33,1.8);
    \shadedraw[rotate around={-30:(-1.03,1.8)},shift={(-0.73cm,1.8cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-30:(-1.03,1.8)},shift={(-0.73cm,1.8cm)}] \doubleflechescindeeright;
     \draw[rotate around={60:(-1.03,1.8)}][->, >= stealth,>=stealth](-0.73,1.8)--(-0.43,1.8);
     \draw[rotate around={-120:(-1.03,1.8)}][->, >= stealth,>=stealth](-0.73,1.8)--(-0.43,1.8);
     %%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (1.03,1.8) circle (0.3cm);
     \draw[rotate around={-150:(1.03,1.8)}][<-, >= stealth,>=stealth](1.33,1.8)--(1.73,1.8);
    \shadedraw[rotate around={-150:(1.03,1.8)},shift={(1.33cm,1.8cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-150:(1.03,1.8)},shift={(1.33cm,1.8cm)}] \doubleflechescindeeright;
     \draw[rotate around={-60:(1.03,1.8)}][->, >= stealth,>=stealth](1.33,1.8)--(1.63,1.8);
     \draw[rotate around={120:(1.03,1.8)}][->, >= stealth,>=stealth](1.33,1.8)--(1.63,1.8);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0,-1.2) circle (0.5cm);
      \draw [rotate around ={30:(0,-1.2)}, shift={(0.5,-1.2)}]\doublefleche;
     \draw [rotate around ={150:(0,-1.2)}, shift={(0.5,-1.2)}]\doublefleche;
     \draw[line width=1.1pt,rotate around={-150:(0,-1.2)}][->, >= stealth,>=stealth](0.5,-1.2)--(0.9,-1.2);
     %%%%%%%%%%%%%%%%%
      \draw [line width=0.5pt] (1.03,-1.8) circle (0.3cm);
     \draw[rotate around={150:(1.03,-1.8)}][<-, >= stealth,>=stealth](1.33,-1.8)--(1.73,-1.8);
    \shadedraw[rotate around={150:(1.03,-1.8)},shift={(1.33cm,-1.8cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={150:(1.03,-1.8)},shift={(1.33cm,-1.8cm)}] \doubleflechescindeeright;
     \draw[rotate around={60:(1.03,-1.8)}][->, >= stealth,>=stealth](1.33,-1.8)--(1.63,-1.8);
     \draw[rotate around={-120:(1.03,-1.8)}][->, >= stealth,>=stealth](1.33,-1.8)--(1.63,-1.8);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{scriptsize}
\draw [fill=black] (0,1.8) circle (0.3pt);
\draw [fill=black] (0.2,1.75) circle (0.3pt);
\draw [fill=black] (-0.2,1.75) circle (0.3pt);
\draw [fill=black] (0,-1.8) circle (0.3pt);
\draw [fill=black] (0.2,-1.75) circle (0.3pt);
\draw [fill=black] (-0.2,-1.75) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,0) circle (0.3pt);
\draw [fill=black] (-0.35,-0.2) circle (0.3pt);
\draw [fill=black] (-0.35,0.2) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.4,-2) circle (0.3pt);
\draw [fill=black] (1.42,-1.8) circle (0.3pt);
\draw [fill=black] (1.25,-2.15) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.4,2) circle (0.3pt);
\draw [fill=black] (1.42,1.8) circle (0.3pt);
\draw [fill=black] (1.25,2.15) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-1.4,2.) circle (0.3pt);
\draw [fill=black] (-1.42,1.8) circle (0.3pt);
\draw [fill=black] (-1.25,2.15) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(0,1.45)node[anchor=north]{$M_{\MA}$};
\draw(0,-0.95)node[anchor=north]{$M_{\MA}$};
\draw(0,0.25)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(1.03,-1.55)node[anchor=north]{$\scriptstyle{b(t)}$};
\draw(1.03,2.05)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-1.03,2.05)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(1.6,0.)node[anchor=north]{,};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{21cm}
           \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-5,-0.7) rectangle (3,2.6);
 \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw[rotate around={30:(-1.7,1.7)},shift={(-1.2,1.7)}]\doublefleche;
     \draw[rotate around={150:(-1.7,1.7)},shift={(-1.2,1.7)}]\doublefleche;
     %%%%%%%%%%%
     \draw [rotate=135] [<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw (-0.85,0.85) circle (0.3cm);
     \draw[rotate around={-165:(-0.85,0.85)}][->,>=stealth](-0.55,0.85)--(-0.25,0.85);
     \draw[rotate around={75:(-0.85,0.85)}][->,>=stealth](-0.55,0.85)--(-0.25,0.85);
     \draw[rotate around={15:(-0.85,0.85)},shift={(-0.55,0.85)}]\doublefleche;
     \draw[rotate around={135:(-0.85,0.85)},shift={(-0.55,0.85)}]\doubleflechescindeeleft;
      \draw[rotate around={135:(-0.85,0.85)},shift={(-0.55,0.85)}]\doubleflechescindeeright;
      \draw[rotate around={135:(-0.85,0.85)}][<-,>=stealth](-0.55,0.85)--(-0.15,0.85);
      %%%%%%%%%%%%%%%%%
      \draw (-1.7,1.7) circle (0.5cm);
      \draw[rotate around={-135:(-1.7,1.7)}][->,>=stealth](-1.2,1.7)--(-0.8,1.7);
      \draw[line width=1.1pt, rotate around={90:(-1.7,1.7)}][->,>=stealth](-1.2,1.7)--(-0.8,1.7);
      \draw (-2.55,0.85) circle (0.3cm);
      \draw[rotate around={45:(-2.55,0.85)},shift={(-2.25,0.85)}]\doubleflechescindeeleft;
      \draw[rotate around={45:(-2.55,0.85)},shift={(-2.25,0.85)}]\doubleflechescindeeright;
      \draw[rotate around={-135:(-2.55,0.85)}][->,>=stealth](-2.25,0.85)--(-1.85,0.85);
      \draw[rotate around={-15:(-2.55,0.85)}][->,>=stealth](-2.25,0.85)--(-1.85,0.85);
      \draw[rotate around={-255:(-2.55,0.85)}][->,>=stealth](-2.25,0.85)--(-1.85,0.85);
      \draw[rotate around={-75:(-2.55,0.85)},shift={(-2.25,0.85)}]\doublefleche;
     %%%%%%%%%%%
     \draw [rotate=45] [<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw (0.85,0.85) circle (0.3cm);
     \draw[rotate around={45:(0.85,0.85)}][->,>=stealth](1.15,0.85)--(1.45,0.85);
     \draw[rotate around={-45:(0.85,0.85)},shift={(1.15,0.85)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,-0.6) circle (0.3pt);
\draw [fill=black] (0.2,-0.55) circle (0.3pt);
\draw [fill=black] (-0.2,-0.55) circle (0.3pt);
\draw [rotate=180][fill=black] (0,-0.6) circle (0.3pt);
\draw [rotate=180][fill=black] (0.15,-0.55) circle (0.3pt);
\draw [rotate=180][fill=black] (-0.15,-0.55) circle (0.3pt);
\draw[fill=black] (-1.7,1.1) circle (0.3pt);
\draw[fill=black] (-1.5,1.15) circle (0.3pt);
\draw[fill=black] (-1.9,1.15) circle (0.3pt);
\draw[fill=black] (-2.85,1.1) circle (0.3pt);
\draw[fill=black] (-2.92,0.95) circle (0.3pt);
\draw[fill=black] (-2.92,0.8) circle (0.3pt);
\draw[rotate around={90:(-1.7,1.7)}][fill=black] (-2.85,1.1) circle (0.3pt);
\draw[rotate around={90:(-1.7,1.7)}][fill=black] (-2.92,0.95) circle (0.3pt);
\draw[rotate around={90:(-1.7,1.7)}][fill=black] (-2.92,0.8) circle (0.3pt);
\draw[fill=black] (0.6,1.15) circle (0.3pt);
\draw[fill=black] (0.8,1.23) circle (0.3pt);
\draw[fill=black] (0.47,0.98) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(-1.7,1.95)node[anchor=north]{$M_{\MA}$};
\draw(0,0.25)node[anchor=north]{$M_{\MB}$};
\draw(-2.55,1.1)node[anchor=north]{$\scriptstyle{b(t)}$};
\draw(0.85,1.1)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-0.85,1.1)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(2.5,1)node[anchor=north]{and};
\end{tikzpicture}
       \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-4,-0.7) rectangle (1.6,2.6);
 \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw[rotate around={30:(-1.7,1.7)},shift={(-1.2,1.7)}]\doublefleche;
     \draw[rotate around={150:(-1.7,1.7)},shift={(-1.2,1.7)}]\doublefleche;
     %%%%%%%%%%%
     \draw [rotate=135] [<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw (-0.85,0.85) circle (0.3cm);
     \draw[rotate around={-165:(-0.85,0.85)}][->,>=stealth](-0.55,0.85)--(-0.25,0.85);
     \draw[rotate around={75:(-0.85,0.85)}][->,>=stealth](-0.55,0.85)--(-0.25,0.85);
     \draw[rotate around={15:(-0.85,0.85)},shift={(-0.55,0.85)}]\doublefleche;
     \draw[rotate around={135:(-0.85,0.85)},shift={(-0.55,0.85)}]\doubleflechescindeeleft;
      \draw[rotate around={135:(-0.85,0.85)},shift={(-0.55,0.85)}]\doubleflechescindeeright;
      \draw[rotate around={135:(-0.85,0.85)}][<-,>=stealth](-0.55,0.85)--(-0.15,0.85);
      %%%%%%%%%%%%%%%%%
      \draw (-1.7,1.7) circle (0.5cm);
      \draw[rotate around={-135:(-1.7,1.7)}][->,>=stealth](-1.2,1.7)--(-0.8,1.7);
      \draw[line width=1.1pt, rotate around={90:(-1.7,1.7)}][->,>=stealth](-1.2,1.7)--(-0.8,1.7);
      \draw (-2.55,0.85) circle (0.3cm);
      \draw[rotate around={45:(-2.55,0.85)},shift={(-2.25,0.85)}]\doubleflechescindeeleft;
      \draw[rotate around={45:(-2.55,0.85)},shift={(-2.25,0.85)}]\doubleflechescindeeright;
      \draw[rotate around={-135:(-2.55,0.85)}][->,>=stealth](-2.25,0.85)--(-1.85,0.85);
      \draw[rotate around={-15:(-2.55,0.85)}][->,>=stealth](-2.25,0.85)--(-1.85,0.85);
      \draw[rotate around={-255:(-2.55,0.85)}][->,>=stealth](-2.25,0.85)--(-1.85,0.85);
      \draw[rotate around={-75:(-2.55,0.85)},shift={(-2.25,0.85)}]\doublefleche;
     %%%%%%%%%%%
     \draw [rotate=45] [<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw (0.85,0.85) circle (0.3cm);
     \draw[rotate around={45:(0.85,0.85)}][->,>=stealth](1.15,0.85)--(1.45,0.85);
     \draw[rotate around={-45:(0.85,0.85)},shift={(1.15,0.85)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,-0.6) circle (0.3pt);
\draw [fill=black] (0.2,-0.55) circle (0.3pt);
\draw [fill=black] (-0.2,-0.55) circle (0.3pt);
\draw [rotate=180][fill=black] (0,-0.6) circle (0.3pt);
\draw [rotate=180][fill=black] (0.15,-0.55) circle (0.3pt);
\draw [rotate=180][fill=black] (-0.15,-0.55) circle (0.3pt);
\draw[fill=black] (-1.7,1.1) circle (0.3pt);
\draw[fill=black] (-1.5,1.15) circle (0.3pt);
\draw[fill=black] (-1.9,1.15) circle (0.3pt);
\draw[fill=black] (-2.85,1.1) circle (0.3pt);
\draw[fill=black] (-2.92,0.95) circle (0.3pt);
\draw[fill=black] (-2.92,0.8) circle (0.3pt);
\draw[rotate around={90:(-1.7,1.7)}][fill=black] (-2.85,1.1) circle (0.3pt);
\draw[rotate around={90:(-1.7,1.7)}][fill=black] (-2.92,0.95) circle (0.3pt);
\draw[rotate around={90:(-1.7,1.7)}][fill=black] (-2.92,0.8) circle (0.3pt);
\draw[fill=black] (0.6,1.15) circle (0.3pt);
\draw[fill=black] (0.8,1.23) circle (0.3pt);
\draw[fill=black] (0.47,0.98) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw(-1.7,1.95)node[anchor=north]{$M_{\MA}$};
\draw(0,0.25)node[anchor=north]{$M_{\MB}$};
\draw(-2.55,1.1)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(0.85,1.1)node[anchor=north]{$\scriptstyle{a(t)}$};
\draw(-0.85,1.1)node[anchor=north]{$\scriptstyle{b(t)}$};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.35,-3.35) rectangle (3.7,0.7);
  \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=-90] [line width=1.1pt,<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0.77,-0.77) circle (0.3cm);
     \draw[rotate around={135:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={15:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={-105:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
     \shadedraw[rotate around={75:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     %%%%%%%%%%%%%%%%%
     \shadedraw[rotate around={-45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doubleflechescindeeright;
     \draw[rotate around={-45:(0.77,-0.77)}][<-,>=stealth](1.07,-0.77)--(1.47,-0.77);
     \draw (1.62,-1.62) circle (0.5cm);
     \draw[rotate around={75:(1.62,-1.62)},shift={(2.12,-1.62)}]\doublefleche;
     \draw[rotate around={-45:(1.62,-1.62)},shift={(2.12,-1.62)}]\doublefleche;
     %%%%%%
     \draw[rotate around={15:(1.62,-1.62)}][->,>=stealth](2.12,-1.62)--(2.52,-1.62);
     \draw (2.78,-1.31) circle (0.3cm);
     \draw[rotate around={-165:(2.78,-1.31)},shift={(3.08,-1.31)}]\doubleflechescindeeleft;
     \draw[rotate around={-165:(2.78,-1.31)},shift={(3.08,-1.31)}]\doubleflechescindeeright;
     \draw[rotate around={-45:(2.78,-1.31)},shift={(3.08,-1.31)}]\doublefleche;
     \draw[rotate around={-105:(2.78,-1.31)}][->,>=stealth](3.08,-1.31)--(3.38,-1.31);
     \draw[rotate around={15:(2.78,-1.31)}][->,>=stealth](3.08,-1.31)--(3.38,-1.31);
     \draw[rotate around={135:(2.78,-1.31)}][->,>=stealth](3.08,-1.31)--(3.38,-1.31);
     %%%%%%
     \draw[rotate around={-105:(1.62,-1.62)}][->,>=stealth](2.12,-1.62)--(2.52,-1.62);
     \draw (1.31,-2.78) circle (0.3cm);
     \draw[rotate around={75:(1.31,-2.78)},shift={(1.61,-2.78)}]\doubleflechescindeeleft;
     \draw[rotate around={75:(1.31,-2.78)},shift={(1.61,-2.78)}]\doubleflechescindeeright;
     \draw[rotate around={195:(1.31,-2.78)},shift={(1.61,-2.78)}]\doublefleche;
     \draw[rotate around={15:(1.31,-2.78)}][->,>=stealth](1.61,-2.78)--(1.91,-2.78);
     \draw[rotate around={-105:(1.31,-2.78)}][->,>=stealth](1.61,-2.78)--(1.91,-2.78);
     \draw[rotate around={135:(1.31,-2.78)}][->,>=stealth](1.61,-2.78)--(1.91,-2.78);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-0.77,-0.77) circle (0.3cm);
     \draw[rotate around={45:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={165:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={-75:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
     \shadedraw[rotate around={105:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (-0.35,-0.5) circle (0.3pt);
\draw [fill=black] (-0.25,-0.55) circle (0.3pt);
\draw [fill=black] (-0.15,-0.58) circle (0.3pt);
\draw [fill=black] (0.35,-0.5) circle (0.3pt);
\draw [fill=black] (0.25,-0.55) circle (0.3pt);
\draw [fill=black] (0.15,-0.58) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,0.6) circle (0.3pt);
\draw [fill=black] (0.2,0.55) circle (0.3pt);
\draw [fill=black] (-0.2,0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,-0.7) circle (0.3pt);
\draw [fill=black] (-0.37,-0.83) circle (0.3pt);
\draw [fill=black] (-0.43,-0.95) circle (0.3pt);
\draw [fill=black] (0.4,-0.7) circle (0.3pt);
\draw [fill=black] (0.37,-0.83) circle (0.3pt);
\draw [fill=black] (0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.05,-1.52) circle (0.3pt);
\draw [fill=black] (1.02,-1.72) circle (0.3pt);
\draw [fill=black] (1.1,-1.9) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.62,-3.03) circle (0.3pt);
\draw [fill=black] (1.68,-2.9) circle (0.3pt);
\draw [fill=black] (1.5,-3.1) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (2.86,-0.93) circle (0.3pt);
\draw [fill=black] (3,-1) circle (0.3pt);
\draw [fill=black] (2.7,-0.95) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (1.62,-1.37) node[anchor=north ] {$M_{\mathcal{A}}$};
\draw (0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (-0.77,-0.52) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (1.31,-2.53) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (2.78,-1.06) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (3.3,-1.7) node[anchor=north ] {,};
\end{tikzpicture}
    \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.35,-3.35) rectangle (3.6,0.7);
  \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=-90] [line width=1.1pt,<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0.77,-0.77) circle (0.3cm);
     \draw[rotate around={135:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={15:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={-105:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
     \shadedraw[rotate around={75:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     %%%%%%%%%%%%%%%%%
     \shadedraw[rotate around={-45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doubleflechescindeeright;
     \draw[rotate around={-45:(0.77,-0.77)}][<-,>=stealth](1.07,-0.77)--(1.47,-0.77);
     \draw (1.62,-1.62) circle (0.5cm);
     \draw[rotate around={75:(1.62,-1.62)},shift={(2.12,-1.62)}]\doublefleche;
     \draw[rotate around={-45:(1.62,-1.62)},shift={(2.12,-1.62)}]\doublefleche;
     %%%%%%
     \draw[rotate around={15:(1.62,-1.62)}][->,>=stealth](2.12,-1.62)--(2.52,-1.62);
     \draw (2.78,-1.31) circle (0.3cm);
     \draw[rotate around={-165:(2.78,-1.31)},shift={(3.08,-1.31)}]\doubleflechescindeeleft;
     \draw[rotate around={-165:(2.78,-1.31)},shift={(3.08,-1.31)}]\doubleflechescindeeright;
     \draw[rotate around={-45:(2.78,-1.31)},shift={(3.08,-1.31)}]\doublefleche;
     \draw[rotate around={-105:(2.78,-1.31)}][->,>=stealth](3.08,-1.31)--(3.38,-1.31);
     \draw[rotate around={15:(2.78,-1.31)}][->,>=stealth](3.08,-1.31)--(3.38,-1.31);
     \draw[rotate around={135:(2.78,-1.31)}][->,>=stealth](3.08,-1.31)--(3.38,-1.31);
     %%%%%%
     \draw[rotate around={-105:(1.62,-1.62)}][->,>=stealth](2.12,-1.62)--(2.52,-1.62);
     \draw (1.31,-2.78) circle (0.3cm);
     \draw[rotate around={75:(1.31,-2.78)},shift={(1.61,-2.78)}]\doubleflechescindeeleft;
     \draw[rotate around={75:(1.31,-2.78)},shift={(1.61,-2.78)}]\doubleflechescindeeright;
     \draw[rotate around={195:(1.31,-2.78)},shift={(1.61,-2.78)}]\doublefleche;
     \draw[rotate around={15:(1.31,-2.78)}][->,>=stealth](1.61,-2.78)--(1.91,-2.78);
     \draw[rotate around={-105:(1.31,-2.78)}][->,>=stealth](1.61,-2.78)--(1.91,-2.78);
     \draw[rotate around={135:(1.31,-2.78)}][->,>=stealth](1.61,-2.78)--(1.91,-2.78);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-0.77,-0.77) circle (0.3cm);
     \draw[rotate around={45:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={165:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={-75:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
     \shadedraw[rotate around={105:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (-0.35,-0.5) circle (0.3pt);
\draw [fill=black] (-0.25,-0.55) circle (0.3pt);
\draw [fill=black] (-0.15,-0.58) circle (0.3pt);
\draw [fill=black] (0.35,-0.5) circle (0.3pt);
\draw [fill=black] (0.25,-0.55) circle (0.3pt);
\draw [fill=black] (0.15,-0.58) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,0.6) circle (0.3pt);
\draw [fill=black] (0.2,0.55) circle (0.3pt);
\draw [fill=black] (-0.2,0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,-0.7) circle (0.3pt);
\draw [fill=black] (-0.37,-0.83) circle (0.3pt);
\draw [fill=black] (-0.43,-0.95) circle (0.3pt);
\draw [fill=black] (0.4,-0.7) circle (0.3pt);
\draw [fill=black] (0.37,-0.83) circle (0.3pt);
\draw [fill=black] (0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.05,-1.52) circle (0.3pt);
\draw [fill=black] (1.02,-1.72) circle (0.3pt);
\draw [fill=black] (1.1,-1.9) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.62,-3.03) circle (0.3pt);
\draw [fill=black] (1.68,-2.9) circle (0.3pt);
\draw [fill=black] (1.5,-3.1) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (2.86,-0.93) circle (0.3pt);
\draw [fill=black] (3,-1) circle (0.3pt);
\draw [fill=black] (2.7,-0.95) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (1.62,-1.37) node[anchor=north ] {$M_{\mathcal{A}}$};
\draw (0.77,-0.52) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (-0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (1.31,-2.53) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (2.78,-1.06) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (3.3,-1.7) node[anchor=north ] {,};
\end{tikzpicture}
        \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.35,-3.35) rectangle (4,0.7);
  \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=-90] [line width=1.1pt,<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0.77,-0.77) circle (0.3cm);
     \draw[rotate around={135:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={-45:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
     \shadedraw[rotate around={45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     %%%%%%%%%%%%%%%%%
     \draw (1.55,-1.55) circle (0.5cm);
     \draw[rotate around={180:(1.55,-1.55)}][->,>=stealth](2.05,-1.55)--(2.45,-1.55);
     \draw[rotate around={0:(1.55,-1.55)}][->,>=stealth](2.05,-1.55)--(2.45,-1.55);
     \draw[rotate around={45:(1.55,-1.55)}][<-,>=stealth](2.05,-1.55)--(2.35,-1.55);
     \draw (2.33,-0.77) circle (0.3cm);
     \draw[rotate around={45:(2.33,-0.77)}][->,>=stealth](2.63,-0.77)--(2.93,-0.77);
     \draw[rotate around={-45:(2.33,-0.77)},shift={(2.63,-0.77)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-0.77,-0.77) circle (0.3cm);
     \draw[rotate around={45:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={165:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={-75:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
     \shadedraw[rotate around={105:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (-0.35,-0.5) circle (0.3pt);
\draw [fill=black] (-0.25,-0.55) circle (0.3pt);
\draw [fill=black] (-0.15,-0.58) circle (0.3pt);
\draw [fill=black] (0.35,-0.5) circle (0.3pt);
\draw [fill=black] (0.25,-0.55) circle (0.3pt);
\draw [fill=black] (0.15,-0.58) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,0.6) circle (0.3pt);
\draw [fill=black] (0.2,0.55) circle (0.3pt);
\draw [fill=black] (-0.2,0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,-0.7) circle (0.3pt);
\draw [fill=black] (-0.37,-0.83) circle (0.3pt);
\draw [fill=black] (-0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.4,-0.7) circle (0.3pt);
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.37,-0.83) circle (0.3pt);
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.55,-2.15) circle (0.3pt);
\draw [fill=black] (1.75,-2.1) circle (0.3pt);
\draw [fill=black] (1.35,-2.1) circle (0.3pt);
\draw [rotate around={180:(1.55,-1.55)}][fill=black] (1.55,-2.15) circle (0.3pt);
\draw [rotate around={180:(1.55,-1.55)}][fill=black] (1.75,-2.1) circle (0.3pt);
\draw [rotate around={180:(1.55,-1.55)}][fill=black] (1.35,-2.1) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.98,-0.65) circle (0.3pt);
\draw [fill=black] (2.05,-0.5) circle (0.3pt);
\draw [fill=black] (2.2,-0.42) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (1.55,-1.3) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (-0.77,-0.52) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (2.33,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (2.8,-1.5) node[anchor=north ] {,};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{21cm}
            \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-5,-3) rectangle (4.5,0.7);
  \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=-90] [line width=1.1pt,<-, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0.77,-0.77) circle (0.3cm);
     \draw[rotate around={135:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={-45:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
     \shadedraw[rotate around={45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     %%%%%%%%%%%%%%%%%
     \draw (1.55,-1.55) circle (0.5cm);
     \draw[rotate around={180:(1.55,-1.55)}][->,>=stealth](2.05,-1.55)--(2.45,-1.55);
     \draw[rotate around={0:(1.55,-1.55)}][->,>=stealth](2.05,-1.55)--(2.45,-1.55);
     \draw[rotate around={45:(1.55,-1.55)}][<-,>=stealth](2.05,-1.55)--(2.35,-1.55);
     \draw (2.33,-0.77) circle (0.3cm);
     \draw[rotate around={45:(2.33,-0.77)}][->,>=stealth](2.63,-0.77)--(2.93,-0.77);
     \draw[rotate around={-45:(2.33,-0.77)},shift={(2.63,-0.77)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-0.77,-0.77) circle (0.3cm);
     \draw[rotate around={45:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={165:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={-75:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
     \shadedraw[rotate around={105:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (-0.35,-0.5) circle (0.3pt);
\draw [fill=black] (-0.25,-0.55) circle (0.3pt);
\draw [fill=black] (-0.15,-0.58) circle (0.3pt);
\draw [fill=black] (0.35,-0.5) circle (0.3pt);
\draw [fill=black] (0.25,-0.55) circle (0.3pt);
\draw [fill=black] (0.15,-0.58) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,0.6) circle (0.3pt);
\draw [fill=black] (0.2,0.55) circle (0.3pt);
\draw [fill=black] (-0.2,0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,-0.7) circle (0.3pt);
\draw [fill=black] (-0.37,-0.83) circle (0.3pt);
\draw [fill=black] (-0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.4,-0.7) circle (0.3pt);
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.37,-0.83) circle (0.3pt);
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.55,-2.15) circle (0.3pt);
\draw [fill=black] (1.75,-2.1) circle (0.3pt);
\draw [fill=black] (1.35,-2.1) circle (0.3pt);
\draw [rotate around={180:(1.55,-1.55)}][fill=black] (1.55,-2.15) circle (0.3pt);
\draw [rotate around={180:(1.55,-1.55)}][fill=black] (1.75,-2.1) circle (0.3pt);
\draw [rotate around={180:(1.55,-1.55)}][fill=black] (1.35,-2.1) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.98,-0.65) circle (0.3pt);
\draw [fill=black] (2.05,-0.5) circle (0.3pt);
\draw [fill=black] (2.2,-0.42) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (1.55,-1.3) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (0.77,-0.52) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (-0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (2.33,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (4,0) node[anchor=north ] {and};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2,-4) rectangle (4,0.7);
  \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%
     \draw [rotate=-90] [<-, >= stealth, >= stealth] (0.5,0)--(2,0);
     \draw (0,-2.5) circle (0.5cm);
     \draw[rotate around={-90:(0,-2.5)}][->,>=stealth](0.5,-2.5)--(0.9,-2.5);
     %%%%%%%%%%%%%
      \draw[rotate around={45:(0,-2.5)}][<-,>=stealth](0.5,-2.5)--(0.8,-2.5);
      \draw (0.78,-1.72) circle (0.3cm);
      \draw[rotate around={45:(0.78,-1.72)}][->,>=stealth](1.08,-1.72)--(1.38,-1.72);
      \draw[rotate around={135:(0.78,-1.72)},shift={(1.08,-1.72)}]\doublefleche;
      %%%%%%%%%%%%
      \draw[rotate around={-45:(0,-2.5)}][<-,>=stealth](0.5,-2.5)--(0.8,-2.5);
      \draw[line width=1.1pt, rotate around={0:(0,-2)}][<-,>=stealth](0.5,-2.5)--(1,-2.5);
      \draw (0.78,-3.28) circle (0.3cm);
      \draw[rotate around={-45:(0.78,-3.28)}][->,>=stealth](1.08,-3.28)--(1.38,-3.28);
      \draw[rotate around={-135:(0.78,-3.28)},shift={(1.08,-3.28)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0.77,-0.77) circle (0.3cm);
     \draw[rotate around={135:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={-45:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
     \shadedraw[rotate around={45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-0.77,-0.77) circle (0.3cm);
     \draw[rotate around={45:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={165:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={-75:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
     \shadedraw[rotate around={105:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (-0.35,-0.5) circle (0.3pt);
\draw [fill=black] (-0.25,-0.55) circle (0.3pt);
\draw [fill=black] (-0.15,-0.58) circle (0.3pt);
\draw [fill=black] (0.35,-0.5) circle (0.3pt);
\draw [fill=black] (0.25,-0.55) circle (0.3pt);
\draw [fill=black] (0.15,-0.58) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,0.6) circle (0.3pt);
\draw [fill=black] (0.2,0.55) circle (0.3pt);
\draw [fill=black] (-0.2,0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,-0.7) circle (0.3pt);
\draw [fill=black] (-0.37,-0.83) circle (0.3pt);
\draw [fill=black] (-0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.4,-0.7) circle (0.3pt);
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.37,-0.83) circle (0.3pt);
\draw [rotate around={30:(0.77,-0.77)}][fill=black] (0.43,-0.95) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.55,-2.3) circle (0.3pt);
\draw [fill=black] (-0.55,-2.7) circle (0.3pt);
\draw [fill=black] (-0.6,-2.5) circle (0.3pt);
\draw [fill=black] (0.55,-2.26) circle (0.3pt);
\draw [fill=black] (0.48,-2.17) circle (0.3pt);
\draw [fill=black] (0.58,-2.36) circle (0.3pt);
\draw [rotate around={-45:(0,-2.5)}][fill=black] (0.55,-2.26) circle (0.3pt);
\draw [rotate around={-45:(0,-2.5)}][fill=black] (0.48,-2.17) circle (0.3pt);
\draw [rotate around={-45:(0,-2.5)}][fill=black] (0.58,-2.36) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.15,-1.82) circle (0.3pt);
\draw [fill=black] (1.08,-1.95) circle (0.3pt);
\draw [fill=black] (0.95,-2.05) circle (0.3pt);
%%%%%%%%%%%%%%%%%
\draw [fill=black] (1.15,-3.18) circle (0.3pt);
\draw [fill=black] (1.08,-3.05) circle (0.3pt);
\draw [fill=black] (0.95,-2.95) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (0,-2.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (-0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (0.78,-3.03) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (0.78,-1.47) node[anchor=north ] {$\scriptstyle{a(t)}$};
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.8,-1.5) rectangle (3,2);
      \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \shadedraw[rotate=30,shift={(0.5cm,0cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate=30,shift={(0.5cm,0cm)}] \doubleflechescindeeright;
     \draw[line width=1.1pt,rotate=30][<-,>=stealth](0.5,0)--(1,0);
     \shadedraw[rotate=150,shift={(0.5cm,0cm)}] \doublefleche;
     \draw[rotate=90][->, >= stealth, >= stealth](0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%
     \draw (0,1.2) circle (0.3cm);
     \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}]\doubleflechescindeeleft;
     \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}]\doubleflechescindeeright;
     \draw[rotate around={90:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={-30:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={-150:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={30:(0,1.2)},shift={(0.3,1.2)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (1.12,-0.65) circle (0.3cm);
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \doubleflechescindeeleft;
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \doubleflechescindeeright;
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \fleche;
     \draw [rotate around ={90:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw [rotate around ={-30:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw [rotate around ={-150:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw[rotate around={30:(1.12,-0.65)},shift={(1.42,-0.65)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-1.12,-0.65) circle (0.3cm);
     \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \doubleflechescindeeleft;
      \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \doubleflechescindeeright;
       \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \fleche;
      \draw [rotate around ={30:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
     \draw [rotate around ={150:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
      \draw [rotate around ={-90:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
      \draw[rotate around={-90:(-1.12,-0.65)},shift={(-0.82,-0.65)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (0,-0.6) circle (0.3pt);
\draw [fill=black] (0.2,-0.55) circle (0.3pt);
\draw [fill=black] (-0.2,-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.45,-0.85) circle (0.3pt);
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.5,-0.67) circle (0.3pt);
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.33,-0.97) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.45,-0.85) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.5,-0.67) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.33,-0.97) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.38,1.2) circle (0.3pt);
\draw [fill=black] (-0.35,1.36) circle (0.3pt);
\draw [fill=black] (-0.25,1.48) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{A}}$};
\draw (-1.12,-0.4) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (0,1.45) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (1.12,-0.4) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (1.8,0) node[anchor=north ] {,};
\end{tikzpicture}
         \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.8,-1.5) rectangle (3,2);
      \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \shadedraw[rotate=30,shift={(0.5cm,0cm)}] \doublefleche;
     \shadedraw[rotate=150,shift={(0.5cm,0cm)}] \doublefleche;
     \draw[rotate=90][->, >= stealth, >= stealth](0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%
     \draw (0,1.2) circle (0.3cm);
     \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}]\doubleflechescindeeleft;
     \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}]\doubleflechescindeeright;
     \draw[rotate around={90:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={-30:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={-150:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={30:(0,1.2)},shift={(0.3,1.2)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (1.12,-0.65) circle (0.3cm);
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \doubleflechescindeeleft;
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \doubleflechescindeeright;
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \fleche;
     \draw [rotate around ={90:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw [rotate around ={-30:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw [rotate around ={-150:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw[rotate around={30:(1.12,-0.65)},shift={(1.42,-0.65)}]\doubleflechescindeeleft;
     \draw[rotate around={30:(1.12,-0.65)},shift={(1.42,-0.65)}]\doubleflechescindeeright;
     \draw[line width=1.1pt,rotate around={30
     :(1.12,-0.65)}][<-,>=stealth](1.42,-0.65)--(1.9,-0.65);
     %%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-1.12,-0.65) circle (0.3cm);
     \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \doubleflechescindeeleft;
      \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \doubleflechescindeeright;
       \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \fleche;
      \draw [rotate around ={30:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
     \draw [rotate around ={150:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
      \draw [rotate around ={-90:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
      \draw[rotate around={-90:(-1.12,-0.65)},shift={(-0.82,-0.65)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (0,-0.6) circle (0.3pt);
\draw [fill=black] (0.2,-0.55) circle (0.3pt);
\draw [fill=black] (-0.2,-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.45,-0.85) circle (0.3pt);
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.5,-0.67) circle (0.3pt);
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.33,-0.97) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.45,-0.85) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.5,-0.67) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.33,-0.97) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.38,1.2) circle (0.3pt);
\draw [fill=black] (-0.35,1.36) circle (0.3pt);
\draw [fill=black] (-0.25,1.48) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{A}}$};
\draw (-1.12,-0.4) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (0,1.45) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (1.12,-0.4) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (2,0) node[anchor=north ] {,};
\end{tikzpicture}     
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.8,-1.5) rectangle (3,2);
      \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \shadedraw[rotate=30,shift={(0.5cm,0cm)}] \doublefleche;
     \shadedraw[rotate=150,shift={(0.5cm,0cm)}] \doublefleche;
     \draw[rotate=90][->, >= stealth, >= stealth](0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%
     \draw (0,1.2) circle (0.3cm);
     \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}]\doubleflechescindeeleft;
     \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}]\doubleflechescindeeright;
     \draw[rotate around={90:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={-30:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={-150:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={30:(0,1.2)},shift={(0.3,1.2)}]\doubleflechescindeeleft;
     \draw[rotate around={30:(0,1.2)},shift={(0.3,1.2)}]\doubleflechescindeeright;
     \draw[line width=1.1pt,rotate around={30:(0,1.2)}][<-,>=stealth](0.3,1.2)--(0.8,1.2);
     %%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (1.12,-0.65) circle (0.3cm);
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \doubleflechescindeeleft;
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \doubleflechescindeeright;
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \fleche;
     \draw [rotate around ={90:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw [rotate around ={-30:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw [rotate around ={-150:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw[rotate around={30:(1.12,-0.65)},shift={(1.42,-0.65)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-1.12,-0.65) circle (0.3cm);
     \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \doubleflechescindeeleft;
      \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \doubleflechescindeeright;
       \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \fleche;
      \draw [rotate around ={30:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
     \draw [rotate around ={150:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
      \draw [rotate around ={-90:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
      \draw[rotate around={-90:(-1.12,-0.65)},shift={(-0.82,-0.65)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (0,-0.6) circle (0.3pt);
\draw [fill=black] (0.2,-0.55) circle (0.3pt);
\draw [fill=black] (-0.2,-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.45,-0.85) circle (0.3pt);
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.5,-0.67) circle (0.3pt);
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.33,-0.97) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.45,-0.85) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.5,-0.67) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.33,-0.97) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.38,1.2) circle (0.3pt);
\draw [fill=black] (-0.35,1.36) circle (0.3pt);
\draw [fill=black] (-0.25,1.48) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{A}}$};
\draw (-1.12,-0.4) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (0,1.45) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (1.12,-0.4) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (2,0) node[anchor=north ] {,};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{21cm}
    \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-4,-1.5) rectangle (4,0.7);
  \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0.77,-0.77) circle (0.3cm);
     \draw[rotate around={135:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={15:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={-105:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
     \shadedraw[rotate around={75:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     \shadedraw[rotate around={-45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-0.77,-0.77) circle (0.3cm);
     \draw[rotate around={45:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={165:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={-75:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
     \shadedraw[rotate around={105:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doubleflechescindeeright;
     \draw[line width=1.1pt, rotate around={225:(-0.77,-0.77)}][<-,>=stealth](-0.47,-0.77)--(-0.07,-0.77);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,0.6) circle (0.3pt);
\draw [fill=black] (0.2,0.55) circle (0.3pt);
\draw [fill=black] (-0.2,0.55) circle (0.3pt);
\draw [rotate=180][fill=black] (0,0.6) circle (0.3pt);
\draw [rotate=180][fill=black] (0.2,0.55) circle (0.3pt);
\draw [rotate=180][fill=black] (-0.2,0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,-0.7) circle (0.3pt);
\draw [fill=black] (-0.37,-0.83) circle (0.3pt);
\draw [fill=black] (-0.43,-0.95) circle (0.3pt);
\draw [fill=black] (0.4,-0.7) circle (0.3pt);
\draw [fill=black] (0.37,-0.83) circle (0.3pt);
\draw [fill=black] (0.43,-0.95) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (-0.77,-0.52) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (3,0.2) node[anchor=north ] {and};
\end{tikzpicture}
   \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2,-1.5) rectangle (4,0.7);
  \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0.77,-0.77) circle (0.3cm);
     \draw[rotate around={135:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={15:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={-105:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
     \shadedraw[rotate around={75:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     \shadedraw[rotate around={-45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doubleflechescindeeright;
     \draw[line width=1.1pt, rotate around={-45:(0.77,-0.77)}][<-,>=stealth](1.07,-0.77)--(1.47,-0.77);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-0.77,-0.77) circle (0.3cm);
     \draw[rotate around={45:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={165:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={-75:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
     \shadedraw[rotate around={105:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,0.6) circle (0.3pt);
\draw [fill=black] (0.2,0.55) circle (0.3pt);
\draw [fill=black] (-0.2,0.55) circle (0.3pt);
\draw [rotate=180][fill=black] (0,0.6) circle (0.3pt);
\draw [rotate=180][fill=black] (0.2,0.55) circle (0.3pt);
\draw [rotate=180][fill=black] (-0.2,0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,-0.7) circle (0.3pt);
\draw [fill=black] (-0.37,-0.83) circle (0.3pt);
\draw [fill=black] (-0.43,-0.95) circle (0.3pt);
\draw [fill=black] (0.4,-0.7) circle (0.3pt);
\draw [fill=black] (0.37,-0.83) circle (0.3pt);
\draw [fill=black] (0.43,-0.95) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (-0.77,-0.52) node[anchor=north ] {$\scriptstyle{b(t)}$};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-7,-1.5) rectangle (3,2);
      \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \shadedraw[rotate=30,shift={(0.5cm,0cm)}] \doubleflechescindeeleft;
     \shadedraw[rotate=30,shift={(0.5cm,0cm)}] \doubleflechescindeeright;
     \draw[line width=1.1pt,rotate=30][<-,>=stealth](0.5,0)--(1,0);
     \shadedraw[rotate=150,shift={(0.5cm,0cm)}] \doublefleche;
     \draw[rotate=90][->, >= stealth, >= stealth](0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%
     \draw (0,1.2) circle (0.3cm);
     \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}]\doubleflechescindeeleft;
     \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}]\doubleflechescindeeright;
     \draw[rotate around={90:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={-30:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={-150:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={30:(0,1.2)},shift={(0.3,1.2)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (1.12,-0.65) circle (0.3cm);
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \doubleflechescindeeleft;
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \doubleflechescindeeright;
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \fleche;
     \draw [rotate around ={90:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw [rotate around ={-30:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw [rotate around ={-150:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw[rotate around={30:(1.12,-0.65)},shift={(1.42,-0.65)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-1.12,-0.65) circle (0.3cm);
     \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \doubleflechescindeeleft;
      \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \doubleflechescindeeright;
       \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \fleche;
      \draw [rotate around ={30:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
     \draw [rotate around ={150:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
      \draw [rotate around ={-90:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
      \draw[rotate around={-90:(-1.12,-0.65)},shift={(-0.82,-0.65)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (0,-0.6) circle (0.3pt);
\draw [fill=black] (0.2,-0.55) circle (0.3pt);
\draw [fill=black] (-0.2,-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.45,-0.85) circle (0.3pt);
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.5,-0.67) circle (0.3pt);
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.33,-0.97) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.45,-0.85) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.5,-0.67) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.33,-0.97) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.38,1.2) circle (0.3pt);
\draw [fill=black] (-0.35,1.36) circle (0.3pt);
\draw [fill=black] (-0.25,1.48) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{A}}$};
\draw (-1.12,-0.4) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (0,1.45) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (1.12,-0.4) node[anchor=north ] {$\scriptstyle{b(t)}$};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-4,-1.5) rectangle (4,2);
      \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \shadedraw[rotate=30,shift={(0.5cm,0cm)}] \doublefleche;
     \shadedraw[rotate=150,shift={(0.5cm,0cm)}] \doublefleche;
     \draw[rotate=90][->, >= stealth, >= stealth](0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%
     \draw (0,1.2) circle (0.3cm);
     \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}]\doubleflechescindeeleft;
     \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}]\doubleflechescindeeright;
     \draw[rotate around={90:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={-30:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={-150:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={30:(0,1.2)},shift={(0.3,1.2)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (1.12,-0.65) circle (0.3cm);
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \doubleflechescindeeleft;
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \doubleflechescindeeright;
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \fleche;
     \draw [rotate around ={90:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw [rotate around ={-30:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw [rotate around ={-150:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw[rotate around={30:(1.12,-0.65)},shift={(1.42,-0.65)}]\doubleflechescindeeleft;
     \draw[rotate around={30:(1.12,-0.65)},shift={(1.42,-0.65)}]\doubleflechescindeeright;
     \draw[line width=1.1pt,rotate around={30
     :(1.12,-0.65)}][<-,>=stealth](1.42,-0.65)--(1.9,-0.65);
     %%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-1.12,-0.65) circle (0.3cm);
     \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \doubleflechescindeeleft;
      \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \doubleflechescindeeright;
       \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \fleche;
      \draw [rotate around ={30:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
     \draw [rotate around ={150:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
      \draw [rotate around ={-90:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
      \draw[rotate around={-90:(-1.12,-0.65)},shift={(-0.82,-0.65)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (0,-0.6) circle (0.3pt);
\draw [fill=black] (0.2,-0.55) circle (0.3pt);
\draw [fill=black] (-0.2,-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.45,-0.85) circle (0.3pt);
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.5,-0.67) circle (0.3pt);
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.33,-0.97) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.45,-0.85) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.5,-0.67) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.33,-0.97) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.38,1.2) circle (0.3pt);
\draw [fill=black] (-0.35,1.36) circle (0.3pt);
\draw [fill=black] (-0.25,1.48) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{A}}$};
\draw (-1.12,-0.4) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (0,1.45) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (1.12,-0.4) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (3,0) node[anchor=north ] {and};
\end{tikzpicture}     
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.8,-1.5) rectangle (3,2);
      \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \shadedraw[rotate=30,shift={(0.5cm,0cm)}] \doublefleche;
     \shadedraw[rotate=150,shift={(0.5cm,0cm)}] \doublefleche;
     \draw[rotate=90][->, >= stealth, >= stealth](0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%
     \draw (0,1.2) circle (0.3cm);
     \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}]\doubleflechescindeeleft;
     \draw[rotate around={-90:(0,1.2)},shift={(0.3,1.2)}]\doubleflechescindeeright;
     \draw[rotate around={90:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={-30:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={-150:(0,1.2)}][->,>=stealth](0.3,1.2)--(0.6,1.2);
     \draw[rotate around={30:(0,1.2)},shift={(0.3,1.2)}]\doubleflechescindeeleft;
     \draw[rotate around={30:(0,1.2)},shift={(0.3,1.2)}]\doubleflechescindeeright;
     \draw[line width=1.1pt,rotate around={30:(0,1.2)}][<-,>=stealth](0.3,1.2)--(0.8,1.2);
     %%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (1.12,-0.65) circle (0.3cm);
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \doubleflechescindeeleft;
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \doubleflechescindeeright;
     \shadedraw[shift={(0.86cm,-0.5cm)},rotate=150] \fleche;
     \draw [rotate around ={90:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw [rotate around ={-30:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw [rotate around ={-150:(1.12,-0.65)}] [->, >= stealth, >= stealth] (1.43,-0.65)--(1.73,-0.65);
     \draw[rotate around={30:(1.12,-0.65)},shift={(1.42,-0.65)}]\doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-1.12,-0.65) circle (0.3cm);
     \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \doubleflechescindeeleft;
      \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \doubleflechescindeeright;
       \shadedraw[shift={(-0.86cm,-0.5cm)},rotate=30] \fleche;
      \draw [rotate around ={30:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
     \draw [rotate around ={150:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
      \draw [rotate around ={-90:(-1.12,-0.65)}] [->, >= stealth, >= stealth] (-1.43,-0.65)--(-1.73,-0.65);
      \draw[rotate around={-90:(-1.12,-0.65)},shift={(-0.82,-0.65)}]\doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
\draw [fill=black] (0,-0.6) circle (0.3pt);
\draw [fill=black] (0.2,-0.55) circle (0.3pt);
\draw [fill=black] (-0.2,-0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.45,-0.85) circle (0.3pt);
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.5,-0.67) circle (0.3pt);
\draw [rotate around={-60:(1.12,-0.65)}][fill=black] (1.33,-0.97) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.45,-0.85) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.5,-0.67) circle (0.3pt);
\draw [rotate around={-60:(-1.12,-0.65)}][fill=black] (-1.33,-0.97) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.38,1.2) circle (0.3pt);
\draw [fill=black] (-0.35,1.36) circle (0.3pt);
\draw [fill=black] (-0.25,1.48) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{A}}$};
\draw (-1.12,-0.4) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (0,1.45) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (1.12,-0.4) node[anchor=north ] {$\scriptstyle{b(t)}$};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-4,-1.5) rectangle (4,0.7);
  \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0.77,-0.77) circle (0.3cm);
     \draw[rotate around={135:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={15:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={-105:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
     \shadedraw[rotate around={75:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     \shadedraw[rotate around={-45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-0.77,-0.77) circle (0.3cm);
     \draw[rotate around={45:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={165:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={-75:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
     \shadedraw[rotate around={105:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doubleflechescindeeright;
     \draw[line width=1.1pt, rotate around={225:(-0.77,-0.77)}][<-,>=stealth](-0.47,-0.77)--(-0.07,-0.77);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,0.6) circle (0.3pt);
\draw [fill=black] (0.2,0.55) circle (0.3pt);
\draw [fill=black] (-0.2,0.55) circle (0.3pt);
\draw [rotate=180][fill=black] (0,0.6) circle (0.3pt);
\draw [rotate=180][fill=black] (0.2,0.55) circle (0.3pt);
\draw [rotate=180][fill=black] (-0.2,0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,-0.7) circle (0.3pt);
\draw [fill=black] (-0.37,-0.83) circle (0.3pt);
\draw [fill=black] (-0.43,-0.95) circle (0.3pt);
\draw [fill=black] (0.4,-0.7) circle (0.3pt);
\draw [fill=black] (0.37,-0.83) circle (0.3pt);
\draw [fill=black] (0.43,-0.95) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (-0.77,-0.52) node[anchor=north ] {$\scriptstyle{b(t)}$};
\draw (3,0.2) node[anchor=north ] {and};
\end{tikzpicture}
   \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2,-1.5) rectangle (4,0.7);
  \draw [line width=0.5pt] (0.,0.) circle (0.5cm);
     \draw [rotate=0] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     \draw [rotate=180] [->, >= stealth, >= stealth] (0.5,0)--(0.9,0);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (0.77,-0.77) circle (0.3cm);
     \draw[rotate around={135:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={15:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
      \draw[rotate around={-105:(0.77,-0.77)}] [->, >= stealth, >= stealth] (1.07,-0.77)--(1.37,-0.77);
     \shadedraw[rotate around={75:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doublefleche;
     \shadedraw[rotate around={-45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doubleflechescindeeleft;
     \shadedraw[rotate around={-45:(0.77,-0.77)}, shift={(1.07,-0.77)}] \doubleflechescindeeright;
     \draw[line width=1.1pt, rotate around={-45:(0.77,-0.77)}][<-,>=stealth](1.07,-0.77)--(1.47,-0.77);
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [line width=0.5pt] (-0.77,-0.77) circle (0.3cm);
     \draw[rotate around={45:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={165:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
      \draw[rotate around={-75:(-0.77,-0.77)}] [->, >= stealth, >= stealth] (-0.47,-0.77)--(-0.17,-0.77);
     \shadedraw[rotate around={105:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
     \shadedraw[rotate around={225:(-0.77,-0.77)}, shift={(-0.47,-0.77)}] \doublefleche;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scriptsize}
%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,0.6) circle (0.3pt);
\draw [fill=black] (0.2,0.55) circle (0.3pt);
\draw [fill=black] (-0.2,0.55) circle (0.3pt);
\draw [rotate=180][fill=black] (0,0.6) circle (0.3pt);
\draw [rotate=180][fill=black] (0.2,0.55) circle (0.3pt);
\draw [rotate=180][fill=black] (-0.2,0.55) circle (0.3pt);
%%%%%%%%%%%%%%%%%%
\draw [fill=black] (-0.4,-0.7) circle (0.3pt);
\draw [fill=black] (-0.37,-0.83) circle (0.3pt);
\draw [fill=black] (-0.43,-0.95) circle (0.3pt);
\draw [fill=black] (0.4,-0.7) circle (0.3pt);
\draw [fill=black] (0.37,-0.83) circle (0.3pt);
\draw [fill=black] (0.43,-0.95) circle (0.3pt);
\end{scriptsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north ] {$M_{\mathcal{B}}$};
\draw (0.77,-0.52) node[anchor=north ] {$\scriptstyle{a(t)}$};
\draw (-0.77,-0.52) node[anchor=north ] {$\scriptstyle{b(t)}$};
\end{tikzpicture}
